Testing the Deliteralization Hypothesis in Human and Machine Translation

The recent shift from dedicated NMT systems to general-purpose LLMs has reshaped machine translation, with LLMs reported to produce more fluent, less literal output than their predecessors. We test whether this shift extends to the deliteralization hypothesis, the long-standing claim from translation studies that translations become progressively less literal as they are drafted and revised. Using the WMT24++ dataset, we compare the literality of human translations and post-editions to that of two NMT systems and six LLMs across 54 language pairs and three tasks: direct translation, iterative self-revision, and post-editing of human drafts. Literality is measured via a validated Synthetic Literality Index built from six heuristics. We find that (i) human translations remain significantly less literal than those of all tested MT systems, though recent LLMs narrow the gap; (ii) when prompted to iteratively revise their own output, LLMs deliteralize monotonically, providing the first evidence that the hypothesis applies natively to LLM generation; and (iii) as post-editors, LLMs invert the revision triggers of human post-editors, tolerating literal drafts and targeting idiomatic human formulations for revision.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
\textbf{LP} & \textbf{Human} & \textbf{NLLB-600M} & \textbf{NLLB-3.3B} & \textbf{NLLB-600M$^{\text{anc}}$} & \textbf{NLLB-3.3B$^{\text{anc}}$} & \textbf{Qwen3-8B$^{-}$} & \textbf{Qwen3-8B$^{+}$} & \textbf{Qwen3-32B$^{-}$} & \textbf{Qwen3-32B$^{+}$} & \textbf{OLMo-32B$^{+}$} & \textbf{OLMo-32B-SFT$^{+}$} & \textbf{Gemma4-31B$^{+}$} & \textbf{Gemma4-31B$^{-}$} & \textbf{Gemma4-E4B$^{+}$} & \textbf{Gemma4-E4B$^{-}$} \\
\midrule
en-de\_DE & \cellcolor[rgb]{0.866,0.890,0.096}\textcolor[rgb]{0,0,0}{1.338} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.275} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.804} & \cellcolor[rgb]{0.138,0.537,0.555}\textcolor[rgb]{1,1,1}{13.210} & \cellcolor[rgb]{0.120,0.622,0.535}\textcolor[rgb]{1,1,1}{11.024} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.025} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.775} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.131} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.111} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.242} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.451} & \cellcolor[rgb]{0.846,0.887,0.100}\textcolor[rgb]{0,0,0}{1.486} & \cellcolor[rgb]{0.846,0.887,0.100}\textcolor[rgb]{0,0,0}{1.548} & \cellcolor[rgb]{0.815,0.883,0.110}\textcolor[rgb]{0,0,0}{1.791} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{1.988} \\
en-zh\_CN & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.481} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.635} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.798} & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{12.596} & \cellcolor[rgb]{0.128,0.567,0.551}\textcolor[rgb]{1,1,1}{12.497} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.706} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.633} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.348} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.462} & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{5.017} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.721} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.107} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.099} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.412} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.527} \\
en-bn\_IN & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.629} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.597} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.892} & \cellcolor[rgb]{0.130,0.651,0.522}\textcolor[rgb]{1,1,1}{10.198} & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.484} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.172} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.290} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.729} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.756} & \cellcolor[rgb]{0.260,0.745,0.444}\textcolor[rgb]{0,0,0}{7.544} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.216} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.863} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.878} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.277} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.316} \\
en-es\_MX & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.119} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.265} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.886} & \cellcolor[rgb]{0.132,0.552,0.553}\textcolor[rgb]{1,1,1}{12.793} & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{10.692} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.881} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.752} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.087} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.074} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.462} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.631} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.507} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.524} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.772} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.850} \\
en-vi\_VN & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.010} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.044} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.811} & \cellcolor[rgb]{0.135,0.545,0.554}\textcolor[rgb]{1,1,1}{13.015} & \cellcolor[rgb]{0.120,0.622,0.535}\textcolor[rgb]{1,1,1}{10.939} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.835} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.630} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.934} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.927} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.684} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{5.959} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.419} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.434} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.623} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.776} \\
en-id\_ID & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.595} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.730} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.125} & \cellcolor[rgb]{0.121,0.593,0.545}\textcolor[rgb]{1,1,1}{11.788} & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.308} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.228} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.025} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.408} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.323} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.937} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.425} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.450} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.442} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.831} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.024} \\
en-it\_IT & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.767} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.873} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.771} & \cellcolor[rgb]{0.145,0.519,0.557}\textcolor[rgb]{1,1,1}{13.672} & \cellcolor[rgb]{0.120,0.607,0.540}\textcolor[rgb]{1,1,1}{11.405} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.224} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.796} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.373} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.152} & \cellcolor[rgb]{0.239,0.736,0.456}\textcolor[rgb]{0,0,0}{7.841} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.187} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.299} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.327} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.884} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.089} \\
en-fr\_CA & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.697} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.043} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.330} & \cellcolor[rgb]{0.155,0.493,0.558}\textcolor[rgb]{1,1,1}{14.429} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.294} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.875} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.987} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.817} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.326} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{5.977} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.948} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.746} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.679} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.017} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.071} \\
en-pt\_BR & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.830} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.085} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.828} & \cellcolor[rgb]{0.141,0.530,0.556}\textcolor[rgb]{1,1,1}{13.453} & \cellcolor[rgb]{0.121,0.593,0.545}\textcolor[rgb]{1,1,1}{11.775} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.342} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.974} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.317} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.333} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.437} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.356} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.664} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.693} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.026} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.147} \\
en-fr\_FR & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.660} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{7.029} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.346} & \cellcolor[rgb]{0.158,0.486,0.558}\textcolor[rgb]{1,1,1}{14.610} & \cellcolor[rgb]{0.130,0.560,0.552}\textcolor[rgb]{1,1,1}{12.649} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.039} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.867} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.809} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.292} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.899} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.909} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.604} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.601} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.002} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.134} \\
en-zh\_TW & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.725} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.571} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.651} & \cellcolor[rgb]{0.176,0.441,0.558}\textcolor[rgb]{1,1,1}{15.761} & \cellcolor[rgb]{0.186,0.419,0.557}\textcolor[rgb]{1,1,1}{16.344} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.981} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.997} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.679} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.684} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.596} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.165} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.379} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.385} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.540} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.594} \\
en-nl\_NL & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.868} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.989} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.584} & \cellcolor[rgb]{0.158,0.486,0.558}\textcolor[rgb]{1,1,1}{14.561} & \cellcolor[rgb]{0.123,0.582,0.547}\textcolor[rgb]{1,1,1}{12.034} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.083} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.773} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.874} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.633} & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.275} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.427} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.295} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.388} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.783} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.043} \\
en-pt\_PT & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.749} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.177} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.844} & \cellcolor[rgb]{0.145,0.519,0.557}\textcolor[rgb]{1,1,1}{13.732} & \cellcolor[rgb]{0.120,0.600,0.543}\textcolor[rgb]{1,1,1}{11.563} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.716} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.319} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.388} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.588} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.853} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.790} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.016} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.121} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.502} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.649} \\
en-hr\_HR & \cellcolor[rgb]{0.815,0.883,0.110}\textcolor[rgb]{0,0,0}{1.820} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.973} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.501} & \cellcolor[rgb]{0.139,0.534,0.555}\textcolor[rgb]{1,1,1}{13.308} & \cellcolor[rgb]{0.120,0.618,0.536}\textcolor[rgb]{1,1,1}{11.088} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.247} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.781} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.161} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.649} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.159} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.633} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.398} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.539} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.008} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.186} \\
en-ko\_KR & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.171} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.782} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.853} & \cellcolor[rgb]{0.150,0.504,0.557}\textcolor[rgb]{1,1,1}{14.082} & \cellcolor[rgb]{0.122,0.589,0.546}\textcolor[rgb]{1,1,1}{11.878} & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{5.054} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.896} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.134} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.115} & \cellcolor[rgb]{0.260,0.745,0.444}\textcolor[rgb]{0,0,0}{7.549} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.410} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.993} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.974} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.259} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.345} \\
en-ar\_SA & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.633} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.103} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.538} & \cellcolor[rgb]{0.153,0.497,0.558}\textcolor[rgb]{1,1,1}{14.339} & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{11.957} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.485} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.387} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.591} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.440} & \cellcolor[rgb]{0.260,0.745,0.444}\textcolor[rgb]{0,0,0}{7.569} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.082} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.806} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.771} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.130} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.355} \\
en-th\_TH & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.303} & \cellcolor[rgb]{0.186,0.705,0.485}\textcolor[rgb]{0,0,0}{8.710} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.367} & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{15.496} & \cellcolor[rgb]{0.143,0.523,0.556}\textcolor[rgb]{1,1,1}{13.603} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.025} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.980} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.414} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.414} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.452} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.046} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.368} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.353} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.694} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.743} \\
en-ru\_RU & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.229} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.327} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.940} & \cellcolor[rgb]{0.186,0.419,0.557}\textcolor[rgb]{1,1,1}{16.395} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.478} & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{5.042} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.087} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.968} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.095} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.453} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.717} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.618} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.644} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.348} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.534} \\
en-hi\_IN & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.548} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.515} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.246} & \cellcolor[rgb]{0.120,0.604,0.541}\textcolor[rgb]{1,1,1}{11.433} & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{10.067} & \cellcolor[rgb]{0.336,0.777,0.402}\textcolor[rgb]{0,0,0}{6.640} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.469} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.235} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.152} & \cellcolor[rgb]{0.197,0.712,0.479}\textcolor[rgb]{0,0,0}{8.524} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{7.007} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.809} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.883} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.192} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.296} \\
en-sv\_SE & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.043} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.985} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.791} & \cellcolor[rgb]{0.174,0.445,0.558}\textcolor[rgb]{1,1,1}{15.721} & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{12.547} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.491} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.055} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.816} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.560} & \cellcolor[rgb]{0.186,0.705,0.485}\textcolor[rgb]{0,0,0}{8.768} & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.412} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.473} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.576} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.063} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.260} \\
en-fa\_IR & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.007} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.219} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.730} & \cellcolor[rgb]{0.164,0.471,0.558}\textcolor[rgb]{1,1,1}{15.014} & \cellcolor[rgb]{0.128,0.567,0.551}\textcolor[rgb]{1,1,1}{12.479} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.421} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.484} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.818} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.330} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.709} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.455} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.523} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.548} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.945} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.140} \\
en-ja\_JP & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.302} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.036} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.173} & \cellcolor[rgb]{0.159,0.482,0.558}\textcolor[rgb]{1,1,1}{14.695} & \cellcolor[rgb]{0.148,0.512,0.557}\textcolor[rgb]{1,1,1}{13.936} & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{5.014} & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{5.078} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.382} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.517} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.938} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.200} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.577} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.565} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.922} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.049} \\
en-no\_NO & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.785} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.774} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.791} & \cellcolor[rgb]{0.159,0.482,0.558}\textcolor[rgb]{1,1,1}{14.746} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.304} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.427} & \cellcolor[rgb]{0.281,0.755,0.433}\textcolor[rgb]{0,0,0}{7.253} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.307} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.110} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.350} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.330} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.503} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.565} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.055} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.201} \\
en-ta\_IN & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.457} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.142} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.009} & \cellcolor[rgb]{0.128,0.567,0.551}\textcolor[rgb]{1,1,1}{12.492} & \cellcolor[rgb]{0.120,0.604,0.541}\textcolor[rgb]{1,1,1}{11.467} & \cellcolor[rgb]{0.176,0.698,0.491}\textcolor[rgb]{0,0,0}{8.890} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.623} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.851} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.824} & \cellcolor[rgb]{0.176,0.698,0.491}\textcolor[rgb]{0,0,0}{8.943} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.411} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.782} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.920} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.378} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.492} \\
en-ur\_PK & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.466} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.669} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.321} & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{12.387} & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{11.694} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.037} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{8.997} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.899} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.905} & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.944} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.103} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.814} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.835} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.579} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.550} \\
en-da\_DK & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.770} & \cellcolor[rgb]{0.226,0.729,0.463}\textcolor[rgb]{0,0,0}{8.018} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.455} & \cellcolor[rgb]{0.176,0.441,0.558}\textcolor[rgb]{1,1,1}{15.801} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.508} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.928} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.747} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.377} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.235} & \cellcolor[rgb]{0.140,0.666,0.513}\textcolor[rgb]{1,1,1}{9.807} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.271} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.733} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.868} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.238} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.512} \\
en-ar\_EG & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.749} & \cellcolor[rgb]{0.226,0.729,0.463}\textcolor[rgb]{0,0,0}{8.038} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.040} & \cellcolor[rgb]{0.176,0.441,0.558}\textcolor[rgb]{1,1,1}{15.779} & \cellcolor[rgb]{0.132,0.552,0.553}\textcolor[rgb]{1,1,1}{12.827} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.065} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.057} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.412} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.205} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.664} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.999} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.009} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.788} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.054} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.058} \\
en-mr\_IN & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.430} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.335} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.247} & \cellcolor[rgb]{0.141,0.530,0.556}\textcolor[rgb]{1,1,1}{13.388} & \cellcolor[rgb]{0.120,0.607,0.540}\textcolor[rgb]{1,1,1}{11.384} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.295} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.090} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.203} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.147} & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.942} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.651} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.079} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.117} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.747} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.827} \\
en-pa\_IN & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.129} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.401} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.370} & \cellcolor[rgb]{0.134,0.549,0.554}\textcolor[rgb]{1,1,1}{12.987} & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{10.911} & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{10.447} & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.307} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.211} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.718} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.257} & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.470} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.250} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.366} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.188} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.371} \\
en-uk\_UA & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.974} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.296} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.069} & \cellcolor[rgb]{0.186,0.419,0.557}\textcolor[rgb]{1,1,1}{16.402} & \cellcolor[rgb]{0.146,0.515,0.557}\textcolor[rgb]{1,1,1}{13.841} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.074} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.911} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.294} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.449} & \cellcolor[rgb]{0.140,0.666,0.513}\textcolor[rgb]{1,1,1}{9.858} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.320} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.396} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.430} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.313} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.442} \\
en-ro\_RO & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.446} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.268} & \cellcolor[rgb]{0.260,0.745,0.444}\textcolor[rgb]{0,0,0}{7.539} & \cellcolor[rgb]{0.184,0.422,0.557}\textcolor[rgb]{1,1,1}{16.212} & \cellcolor[rgb]{0.141,0.530,0.556}\textcolor[rgb]{1,1,1}{13.447} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.347} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{7.022} & \cellcolor[rgb]{0.336,0.777,0.402}\textcolor[rgb]{0,0,0}{6.543} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.117} & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{10.115} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.257} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.372} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.580} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.760} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.232} \\
en-ca\_ES & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.007} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.615} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.497} & \cellcolor[rgb]{0.174,0.445,0.558}\textcolor[rgb]{1,1,1}{15.715} & \cellcolor[rgb]{0.138,0.537,0.555}\textcolor[rgb]{1,1,1}{13.210} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.034} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.704} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.924} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.145} & \cellcolor[rgb]{0.140,0.666,0.513}\textcolor[rgb]{1,1,1}{9.833} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.147} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.756} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.273} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.842} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.307} \\
en-ml\_IN & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.816} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.291} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.288} & \cellcolor[rgb]{0.161,0.479,0.558}\textcolor[rgb]{1,1,1}{14.748} & \cellcolor[rgb]{0.138,0.537,0.555}\textcolor[rgb]{1,1,1}{13.257} & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.637} & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{10.523} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.867} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.783} & \cellcolor[rgb]{0.120,0.618,0.536}\textcolor[rgb]{1,1,1}{11.074} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.272} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.802} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.888} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.478} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.560} \\
en-sr\_RS & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.298} & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{10.064} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.502} & \cellcolor[rgb]{0.177,0.438,0.558}\textcolor[rgb]{1,1,1}{15.917} & \cellcolor[rgb]{0.146,0.515,0.557}\textcolor[rgb]{1,1,1}{13.771} & \cellcolor[rgb]{0.181,0.701,0.488}\textcolor[rgb]{0,0,0}{8.796} & \cellcolor[rgb]{0.226,0.729,0.463}\textcolor[rgb]{0,0,0}{8.099} & \cellcolor[rgb]{0.239,0.736,0.456}\textcolor[rgb]{0,0,0}{7.886} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{5.989} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.583} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.295} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.092} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.619} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.127} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.827} \\
en-te\_IN & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.059} & \cellcolor[rgb]{0.260,0.745,0.444}\textcolor[rgb]{0,0,0}{7.544} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.451} & \cellcolor[rgb]{0.152,0.501,0.558}\textcolor[rgb]{1,1,1}{14.165} & \cellcolor[rgb]{0.143,0.523,0.556}\textcolor[rgb]{1,1,1}{13.627} & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.604} & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.633} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.110} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.913} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.584} & \cellcolor[rgb]{0.130,0.651,0.522}\textcolor[rgb]{1,1,1}{10.222} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.378} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.353} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{4.003} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.181} \\
en-bg\_BG & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.860} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.426} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.136} & \cellcolor[rgb]{0.192,0.403,0.556}\textcolor[rgb]{1,1,1}{16.738} & \cellcolor[rgb]{0.152,0.501,0.558}\textcolor[rgb]{1,1,1}{14.257} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.804} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.400} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.563} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.453} & \cellcolor[rgb]{0.121,0.593,0.545}\textcolor[rgb]{1,1,1}{11.733} & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{11.919} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.432} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.687} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.193} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.557} \\
en-kn\_IN & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.212} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.417} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.869} & \cellcolor[rgb]{0.145,0.519,0.557}\textcolor[rgb]{1,1,1}{13.732} & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{12.390} & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{10.451} & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{10.413} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.151} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.042} & \cellcolor[rgb]{0.141,0.530,0.556}\textcolor[rgb]{1,1,1}{13.454} & \cellcolor[rgb]{0.148,0.512,0.557}\textcolor[rgb]{1,1,1}{13.933} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.394} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.477} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.218} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.344} \\
en-gu\_IN & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.369} & \cellcolor[rgb]{0.239,0.736,0.456}\textcolor[rgb]{0,0,0}{7.890} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.368} & \cellcolor[rgb]{0.153,0.497,0.558}\textcolor[rgb]{1,1,1}{14.317} & \cellcolor[rgb]{0.134,0.549,0.554}\textcolor[rgb]{1,1,1}{12.964} & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{10.651} & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{10.695} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.717} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.625} & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.625} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.632} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.297} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.267} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.952} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.160} \\
en-fil\_PH & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.070} & \cellcolor[rgb]{0.143,0.669,0.511}\textcolor[rgb]{1,1,1}{9.705} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.940} & \cellcolor[rgb]{0.176,0.441,0.558}\textcolor[rgb]{1,1,1}{15.724} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.478} & \cellcolor[rgb]{0.120,0.604,0.541}\textcolor[rgb]{1,1,1}{11.449} & \cellcolor[rgb]{0.119,0.611,0.539}\textcolor[rgb]{1,1,1}{11.324} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.726} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.382} & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{10.898} & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{10.513} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.509} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.755} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.818} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.935} \\
en-tr\_TR & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.948} & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{10.686} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.967} & \cellcolor[rgb]{0.216,0.352,0.551}\textcolor[rgb]{1,1,1}{17.969} & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{14.885} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.378} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.248} & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.401} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.077} & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{12.543} & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{12.400} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.168} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.087} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.943} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.225} \\
en-pl\_PL & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.903} & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{11.640} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.170} & \cellcolor[rgb]{0.226,0.331,0.547}\textcolor[rgb]{1,1,1}{18.503} & \cellcolor[rgb]{0.184,0.422,0.557}\textcolor[rgb]{1,1,1}{16.240} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.642} & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.285} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.937} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.742} & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{11.638} & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{11.626} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.476} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.398} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.342} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.502} \\
en-el\_GR & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.742} & \cellcolor[rgb]{0.150,0.677,0.507}\textcolor[rgb]{1,1,1}{9.506} & \cellcolor[rgb]{0.281,0.755,0.433}\textcolor[rgb]{0,0,0}{7.248} & \cellcolor[rgb]{0.207,0.372,0.553}\textcolor[rgb]{1,1,1}{17.557} & \cellcolor[rgb]{0.161,0.479,0.558}\textcolor[rgb]{1,1,1}{14.837} & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.924} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.384} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.923} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.519} & \cellcolor[rgb]{0.155,0.493,0.558}\textcolor[rgb]{1,1,1}{14.439} & \cellcolor[rgb]{0.167,0.464,0.558}\textcolor[rgb]{1,1,1}{15.144} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.455} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.045} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.709} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.072} \\
en-he\_IL & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.802} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.188} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.178} & \cellcolor[rgb]{0.196,0.395,0.555}\textcolor[rgb]{1,1,1}{16.990} & \cellcolor[rgb]{0.150,0.504,0.557}\textcolor[rgb]{1,1,1}{14.095} & \cellcolor[rgb]{0.120,0.600,0.543}\textcolor[rgb]{1,1,1}{11.557} & \cellcolor[rgb]{0.119,0.611,0.539}\textcolor[rgb]{1,1,1}{11.313} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.599} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.337} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.537} & \cellcolor[rgb]{0.145,0.519,0.557}\textcolor[rgb]{1,1,1}{13.705} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.093} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.426} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.328} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.705} \\
en-cs\_CZ & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.478} & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{10.524} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.191} & \cellcolor[rgb]{0.222,0.339,0.549}\textcolor[rgb]{1,1,1}{18.275} & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{15.522} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.058} & \cellcolor[rgb]{0.197,0.712,0.479}\textcolor[rgb]{0,0,0}{8.581} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.766} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.419} & \cellcolor[rgb]{0.156,0.490,0.558}\textcolor[rgb]{1,1,1}{14.544} & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{14.877} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.152} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.559} & \cellcolor[rgb]{0.336,0.777,0.402}\textcolor[rgb]{0,0,0}{6.613} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.069} \\
en-sl\_SI & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.821} & \cellcolor[rgb]{0.121,0.629,0.532}\textcolor[rgb]{1,1,1}{10.805} & \cellcolor[rgb]{0.197,0.712,0.479}\textcolor[rgb]{0,0,0}{8.498} & \cellcolor[rgb]{0.203,0.380,0.554}\textcolor[rgb]{1,1,1}{17.350} & \cellcolor[rgb]{0.164,0.471,0.558}\textcolor[rgb]{1,1,1}{14.967} & \cellcolor[rgb]{0.120,0.618,0.536}\textcolor[rgb]{1,1,1}{11.040} & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{10.543} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.186} & \cellcolor[rgb]{0.281,0.755,0.433}\textcolor[rgb]{0,0,0}{7.268} & \cellcolor[rgb]{0.145,0.519,0.557}\textcolor[rgb]{1,1,1}{13.680} & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{13.975} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.100} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.864} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.396} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.151} \\
en-hu\_HU & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.547} & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.336} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.350} & \cellcolor[rgb]{0.232,0.318,0.545}\textcolor[rgb]{1,1,1}{18.806} & \cellcolor[rgb]{0.179,0.434,0.557}\textcolor[rgb]{1,1,1}{15.973} & \cellcolor[rgb]{0.186,0.705,0.485}\textcolor[rgb]{0,0,0}{8.710} & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.210} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.211} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.887} & \cellcolor[rgb]{0.187,0.415,0.557}\textcolor[rgb]{1,1,1}{16.498} & \cellcolor[rgb]{0.196,0.395,0.555}\textcolor[rgb]{1,1,1}{16.901} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.695} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.788} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.669} & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.212} \\
en-fi\_FI & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.946} & \cellcolor[rgb]{0.123,0.582,0.547}\textcolor[rgb]{1,1,1}{12.066} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.685} & \cellcolor[rgb]{0.249,0.279,0.535}\textcolor[rgb]{1,1,1}{19.674} & \cellcolor[rgb]{0.196,0.395,0.555}\textcolor[rgb]{1,1,1}{16.934} & \cellcolor[rgb]{0.128,0.567,0.551}\textcolor[rgb]{1,1,1}{12.480} & \cellcolor[rgb]{0.123,0.582,0.547}\textcolor[rgb]{1,1,1}{12.040} & \cellcolor[rgb]{0.176,0.698,0.491}\textcolor[rgb]{0,0,0}{8.942} & \cellcolor[rgb]{0.186,0.705,0.485}\textcolor[rgb]{0,0,0}{8.787} & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{11.637} & \cellcolor[rgb]{0.120,0.604,0.541}\textcolor[rgb]{1,1,1}{11.452} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.789} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.975} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.642} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.125} \\
en-sk\_SK & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.159} & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{10.922} & \cellcolor[rgb]{0.208,0.719,0.473}\textcolor[rgb]{0,0,0}{8.380} & \cellcolor[rgb]{0.214,0.356,0.551}\textcolor[rgb]{1,1,1}{17.875} & \cellcolor[rgb]{0.165,0.467,0.558}\textcolor[rgb]{1,1,1}{15.130} & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{10.841} & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.924} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.933} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.743} & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{15.445} & \cellcolor[rgb]{0.176,0.441,0.558}\textcolor[rgb]{1,1,1}{15.782} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.510} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.170} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.620} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.190} \\
en-lt\_LT & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.219} & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{12.508} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.308} & \cellcolor[rgb]{0.254,0.265,0.530}\textcolor[rgb]{1,1,1}{19.982} & \cellcolor[rgb]{0.194,0.399,0.556}\textcolor[rgb]{1,1,1}{16.829} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.290} & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{12.397} & \cellcolor[rgb]{0.181,0.701,0.488}\textcolor[rgb]{0,0,0}{8.865} & \cellcolor[rgb]{0.208,0.719,0.473}\textcolor[rgb]{0,0,0}{8.318} & \cellcolor[rgb]{0.226,0.331,0.547}\textcolor[rgb]{1,1,1}{18.507} & \cellcolor[rgb]{0.226,0.331,0.547}\textcolor[rgb]{1,1,1}{18.465} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.389} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.828} & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{12.361} & \cellcolor[rgb]{0.132,0.552,0.553}\textcolor[rgb]{1,1,1}{12.821} \\
en-sw\_TZ & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.393} & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.338} & \cellcolor[rgb]{0.130,0.651,0.522}\textcolor[rgb]{1,1,1}{10.250} & \cellcolor[rgb]{0.168,0.460,0.558}\textcolor[rgb]{1,1,1}{15.286} & \cellcolor[rgb]{0.155,0.493,0.558}\textcolor[rgb]{1,1,1}{14.404} & \cellcolor[rgb]{0.245,0.288,0.537}\textcolor[rgb]{1,1,1}{19.519} & \cellcolor[rgb]{0.265,0.233,0.517}\textcolor[rgb]{1,1,1}{20.703} & \cellcolor[rgb]{0.216,0.352,0.551}\textcolor[rgb]{1,1,1}{18.034} & \cellcolor[rgb]{0.212,0.360,0.552}\textcolor[rgb]{1,1,1}{17.790} & \cellcolor[rgb]{0.196,0.395,0.555}\textcolor[rgb]{1,1,1}{16.987} & \cellcolor[rgb]{0.199,0.388,0.555}\textcolor[rgb]{1,1,1}{17.166} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.776} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.949} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.478} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.000} \\
en-sw\_KE & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.556} & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.551} & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{10.438} & \cellcolor[rgb]{0.170,0.456,0.558}\textcolor[rgb]{1,1,1}{15.429} & \cellcolor[rgb]{0.161,0.479,0.558}\textcolor[rgb]{1,1,1}{14.747} & \cellcolor[rgb]{0.247,0.283,0.536}\textcolor[rgb]{1,1,1}{19.627} & \cellcolor[rgb]{0.265,0.233,0.517}\textcolor[rgb]{1,1,1}{20.646} & \cellcolor[rgb]{0.216,0.352,0.551}\textcolor[rgb]{1,1,1}{17.982} & \cellcolor[rgb]{0.212,0.360,0.552}\textcolor[rgb]{1,1,1}{17.833} & \cellcolor[rgb]{0.199,0.388,0.555}\textcolor[rgb]{1,1,1}{17.138} & \cellcolor[rgb]{0.199,0.388,0.555}\textcolor[rgb]{1,1,1}{17.173} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.274} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.408} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.786} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.309} \\
en-et\_EE & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.982} & \cellcolor[rgb]{0.135,0.545,0.554}\textcolor[rgb]{1,1,1}{13.048} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.156} & \cellcolor[rgb]{0.254,0.265,0.530}\textcolor[rgb]{1,1,1}{19.998} & \cellcolor[rgb]{0.199,0.388,0.555}\textcolor[rgb]{1,1,1}{17.141} & \cellcolor[rgb]{0.191,0.407,0.556}\textcolor[rgb]{1,1,1}{16.658} & \cellcolor[rgb]{0.179,0.434,0.557}\textcolor[rgb]{1,1,1}{15.966} & \cellcolor[rgb]{0.130,0.560,0.552}\textcolor[rgb]{1,1,1}{12.618} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.263} & \cellcolor[rgb]{0.249,0.279,0.535}\textcolor[rgb]{1,1,1}{19.676} & \cellcolor[rgb]{0.247,0.283,0.536}\textcolor[rgb]{1,1,1}{19.581} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.156} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.990} & \cellcolor[rgb]{0.141,0.530,0.556}\textcolor[rgb]{1,1,1}{13.430} & \cellcolor[rgb]{0.153,0.497,0.558}\textcolor[rgb]{1,1,1}{14.332} \\
en-zu\_ZA & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.712} & \cellcolor[rgb]{0.281,0.755,0.433}\textcolor[rgb]{0,0,0}{7.296} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.356} & \cellcolor[rgb]{0.158,0.486,0.558}\textcolor[rgb]{1,1,1}{14.633} & \cellcolor[rgb]{0.131,0.556,0.552}\textcolor[rgb]{1,1,1}{12.737} & \cellcolor[rgb]{0.241,0.296,0.540}\textcolor[rgb]{1,1,1}{19.325} & \cellcolor[rgb]{0.276,0.190,0.493}\textcolor[rgb]{1,1,1}{21.535} & \cellcolor[rgb]{0.265,0.233,0.517}\textcolor[rgb]{1,1,1}{20.698} & \cellcolor[rgb]{0.276,0.190,0.493}\textcolor[rgb]{1,1,1}{21.500} & \cellcolor[rgb]{0.222,0.339,0.549}\textcolor[rgb]{1,1,1}{18.289} & \cellcolor[rgb]{0.222,0.339,0.549}\textcolor[rgb]{1,1,1}{18.294} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.943} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.037} & \cellcolor[rgb]{0.148,0.512,0.557}\textcolor[rgb]{1,1,1}{13.902} & \cellcolor[rgb]{0.156,0.490,0.558}\textcolor[rgb]{1,1,1}{14.514} \\
en-lv\_LV & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.173} & \cellcolor[rgb]{0.196,0.395,0.555}\textcolor[rgb]{1,1,1}{16.941} & \cellcolor[rgb]{0.132,0.552,0.553}\textcolor[rgb]{1,1,1}{12.805} & \cellcolor[rgb]{0.282,0.146,0.462}\textcolor[rgb]{1,1,1}{22.376} & \cellcolor[rgb]{0.265,0.233,0.517}\textcolor[rgb]{1,1,1}{20.699} & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{14.858} & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{14.887} & \cellcolor[rgb]{0.119,0.611,0.539}\textcolor[rgb]{1,1,1}{11.232} & \cellcolor[rgb]{0.130,0.651,0.522}\textcolor[rgb]{1,1,1}{10.169} & \cellcolor[rgb]{0.279,0.175,0.483}\textcolor[rgb]{1,1,1}{21.808} & \cellcolor[rgb]{0.273,0.205,0.502}\textcolor[rgb]{1,1,1}{21.225} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.653} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.163} & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{14.932} & \cellcolor[rgb]{0.174,0.445,0.558}\textcolor[rgb]{1,1,1}{15.702} \\
\midrule
\textbf{AVERAGE} & \textbf{3.015} & \textbf{8.541} & \textbf{6.864} & \textbf{15.301} & \textbf{13.269} & \textbf{8.266} & \textbf{8.139} & \textbf{6.644} & \textbf{6.252} & \textbf{10.517} & \textbf{10.105} & \textbf{3.345} & \textbf{3.582} & \textbf{4.743} & \textbf{4.993} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrr}
\toprule
\textbf{LP} & \textbf{Qwen3-8B$^{+}$} & \textbf{Qwen3-32B$^{+}$} & \textbf{OLMo-32B$^{+}$} & \textbf{OLMo-32B-SFT$^{+}$} & \textbf{Gemma4-31B$^{+}$} & \textbf{Gemma4-E4B$^{+}$} \\
\midrule
en-zh\_CN & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.609} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.466} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.100} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.361} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.277} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.569} \\
en-de\_DE & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.743} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.196} & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.185} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.955} & \cellcolor[rgb]{0.835,0.886,0.103}\textcolor[rgb]{0,0,0}{1.595} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.922} \\
en-zh\_TW & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.880} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.717} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.390} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.481} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.498} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.696} \\
en-es\_MX & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.631} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.016} & \cellcolor[rgb]{0.181,0.701,0.488}\textcolor[rgb]{0,0,0}{8.815} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.935} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.713} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.044} \\
en-fr\_FR & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.783} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.322} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.072} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.781} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.815} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.233} \\
en-it\_IT & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.726} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.188} & \cellcolor[rgb]{0.130,0.651,0.522}\textcolor[rgb]{1,1,1}{10.185} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.441} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.500} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.063} \\
en-vi\_VN & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.520} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.005} & \cellcolor[rgb]{0.121,0.629,0.532}\textcolor[rgb]{1,1,1}{10.815} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.547} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.606} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.723} \\
en-fr\_CA & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.911} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.331} & \cellcolor[rgb]{0.181,0.701,0.488}\textcolor[rgb]{0,0,0}{8.874} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.002} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.083} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.266} \\
en-pt\_BR & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.026} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.275} & \cellcolor[rgb]{0.143,0.669,0.511}\textcolor[rgb]{1,1,1}{9.681} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.647} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.873} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.280} \\
en-id\_ID & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.911} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.280} & \cellcolor[rgb]{0.120,0.622,0.535}\textcolor[rgb]{1,1,1}{10.953} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.458} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.663} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.918} \\
en-pt\_PT & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.119} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.568} & \cellcolor[rgb]{0.140,0.666,0.513}\textcolor[rgb]{1,1,1}{9.772} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.897} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.193} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.697} \\
en-bn\_IN & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.163} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.780} & \cellcolor[rgb]{0.119,0.615,0.538}\textcolor[rgb]{1,1,1}{11.225} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.125} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.924} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.335} \\
en-hr\_HR & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.685} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.547} & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{10.660} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.404} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.466} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.134} \\
en-ru\_RU & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.900} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.908} & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{10.435} & \cellcolor[rgb]{0.440,0.811,0.341}\textcolor[rgb]{0,0,0}{5.438} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.805} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.518} \\
en-nl\_NL & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.695} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.367} & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{10.431} & \cellcolor[rgb]{0.176,0.698,0.491}\textcolor[rgb]{0,0,0}{8.918} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.384} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.006} \\
en-ko\_KR & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.894} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.199} & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{10.446} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.785} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.122} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.411} \\
en-ja\_JP & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.952} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.468} & \cellcolor[rgb]{0.135,0.659,0.518}\textcolor[rgb]{1,1,1}{10.011} & \cellcolor[rgb]{0.369,0.789,0.383}\textcolor[rgb]{0,0,0}{6.245} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.691} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.070} \\
en-ar\_SA & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.204} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.421} & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.258} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.996} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.474} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.234} \\
en-th\_TH & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.949} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.411} & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{12.002} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.419} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.493} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.781} \\
en-fa\_IR & \cellcolor[rgb]{0.281,0.755,0.433}\textcolor[rgb]{0,0,0}{7.277} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.252} & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{10.513} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.078} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.652} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.068} \\
en-sv\_SE & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.950} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.969} & \cellcolor[rgb]{0.122,0.589,0.546}\textcolor[rgb]{1,1,1}{11.895} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.636} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.629} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.203} \\
en-hi\_IN & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.510} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.236} & \cellcolor[rgb]{0.122,0.589,0.546}\textcolor[rgb]{1,1,1}{11.914} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.481} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.888} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.263} \\
en-no\_NO & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.985} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.269} & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{11.929} & \cellcolor[rgb]{0.154,0.680,0.504}\textcolor[rgb]{0,0,0}{9.411} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.647} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.161} \\
en-da\_DK & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.486} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.221} & \cellcolor[rgb]{0.124,0.578,0.548}\textcolor[rgb]{1,1,1}{12.199} & \cellcolor[rgb]{0.130,0.651,0.522}\textcolor[rgb]{1,1,1}{10.170} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.828} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.413} \\
en-sr\_RS & \cellcolor[rgb]{0.239,0.736,0.456}\textcolor[rgb]{0,0,0}{7.910} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.661} & \cellcolor[rgb]{0.123,0.582,0.547}\textcolor[rgb]{1,1,1}{12.046} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.773} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.321} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.070} \\
en-uk\_UA & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.905} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.207} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.288} & \cellcolor[rgb]{0.197,0.712,0.479}\textcolor[rgb]{0,0,0}{8.531} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.605} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.419} \\
en-ar\_EG & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.765} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.872} & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{11.639} & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{10.063} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.156} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.074} \\
en-ur\_PK & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.448} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.922} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.280} & \cellcolor[rgb]{0.186,0.705,0.485}\textcolor[rgb]{0,0,0}{8.778} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.963} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.742} \\
en-ca\_ES & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.650} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.143} & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{12.570} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.625} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.906} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.295} \\
en-ta\_IN & \cellcolor[rgb]{0.220,0.726,0.466}\textcolor[rgb]{0,0,0}{8.197} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.586} & \cellcolor[rgb]{0.128,0.567,0.551}\textcolor[rgb]{1,1,1}{12.426} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.577} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.885} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.557} \\
en-ro\_RO & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.724} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.978} & \cellcolor[rgb]{0.132,0.552,0.553}\textcolor[rgb]{1,1,1}{12.802} & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.351} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.535} & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{5.027} \\
en-pa\_IN & \cellcolor[rgb]{0.143,0.669,0.511}\textcolor[rgb]{1,1,1}{9.752} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.751} & \cellcolor[rgb]{0.121,0.593,0.545}\textcolor[rgb]{1,1,1}{11.798} & \cellcolor[rgb]{0.181,0.701,0.488}\textcolor[rgb]{0,0,0}{8.794} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.352} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.316} \\
en-mr\_IN & \cellcolor[rgb]{0.181,0.701,0.488}\textcolor[rgb]{0,0,0}{8.818} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.020} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.514} & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{9.594} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.245} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.871} \\
en-te\_IN & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.870} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.879} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.485} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.030} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.430} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.207} \\
en-bg\_BG & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.387} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.334} & \cellcolor[rgb]{0.150,0.504,0.557}\textcolor[rgb]{1,1,1}{14.067} & \cellcolor[rgb]{0.124,0.578,0.548}\textcolor[rgb]{1,1,1}{12.116} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.504} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.209} \\
en-fil\_PH & \cellcolor[rgb]{0.120,0.607,0.540}\textcolor[rgb]{1,1,1}{11.358} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.200} & \cellcolor[rgb]{0.136,0.541,0.554}\textcolor[rgb]{1,1,1}{13.135} & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.491} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.721} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.032} \\
en-ml\_IN & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.959} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.735} & \cellcolor[rgb]{0.153,0.497,0.558}\textcolor[rgb]{1,1,1}{14.267} & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{11.994} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.913} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.607} \\
en-pl\_PL & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.243} & \cellcolor[rgb]{0.328,0.774,0.407}\textcolor[rgb]{0,0,0}{6.675} & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{14.003} & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{10.874} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.644} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.482} \\
en-gu\_IN & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.578} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.697} & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{13.551} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{8.989} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.414} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.110} \\
en-tr\_TR & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.009} & \cellcolor[rgb]{0.296,0.762,0.424}\textcolor[rgb]{0,0,0}{7.084} & \cellcolor[rgb]{0.156,0.490,0.558}\textcolor[rgb]{1,1,1}{14.500} & \cellcolor[rgb]{0.120,0.622,0.535}\textcolor[rgb]{1,1,1}{11.020} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.399} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.178} \\
en-kn\_IN & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.915} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.937} & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{15.457} & \cellcolor[rgb]{0.120,0.604,0.541}\textcolor[rgb]{1,1,1}{11.458} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.526} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.418} \\
en-el\_GR & \cellcolor[rgb]{0.158,0.684,0.502}\textcolor[rgb]{0,0,0}{9.318} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.277} & \cellcolor[rgb]{0.182,0.426,0.557}\textcolor[rgb]{1,1,1}{16.136} & \cellcolor[rgb]{0.146,0.515,0.557}\textcolor[rgb]{1,1,1}{13.835} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.655} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.902} \\
en-he\_IL & \cellcolor[rgb]{0.120,0.604,0.541}\textcolor[rgb]{1,1,1}{11.481} & \cellcolor[rgb]{0.176,0.698,0.491}\textcolor[rgb]{0,0,0}{8.966} & \cellcolor[rgb]{0.152,0.501,0.558}\textcolor[rgb]{1,1,1}{14.217} & \cellcolor[rgb]{0.136,0.541,0.554}\textcolor[rgb]{1,1,1}{13.176} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.246} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.476} \\
en-fi\_FI & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{11.987} & \cellcolor[rgb]{0.123,0.637,0.529}\textcolor[rgb]{1,1,1}{10.590} & \cellcolor[rgb]{0.136,0.541,0.554}\textcolor[rgb]{1,1,1}{13.160} & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.276} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.926} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.897} \\
en-cs\_CZ & \cellcolor[rgb]{0.202,0.715,0.476}\textcolor[rgb]{0,0,0}{8.463} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.389} & \cellcolor[rgb]{0.187,0.415,0.557}\textcolor[rgb]{1,1,1}{16.428} & \cellcolor[rgb]{0.170,0.456,0.558}\textcolor[rgb]{1,1,1}{15.400} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.373} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.859} \\
en-sl\_SI & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{10.268} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.389} & \cellcolor[rgb]{0.164,0.471,0.558}\textcolor[rgb]{1,1,1}{14.966} & \cellcolor[rgb]{0.143,0.523,0.556}\textcolor[rgb]{1,1,1}{13.596} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.220} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.638} \\
en-sk\_SK & \cellcolor[rgb]{0.137,0.662,0.516}\textcolor[rgb]{1,1,1}{9.933} & \cellcolor[rgb]{0.260,0.745,0.444}\textcolor[rgb]{0,0,0}{7.545} & \cellcolor[rgb]{0.192,0.403,0.556}\textcolor[rgb]{1,1,1}{16.726} & \cellcolor[rgb]{0.150,0.504,0.557}\textcolor[rgb]{1,1,1}{14.097} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.691} & \cellcolor[rgb]{0.239,0.736,0.456}\textcolor[rgb]{0,0,0}{7.854} \\
en-hu\_HU & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.278} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.034} & \cellcolor[rgb]{0.214,0.356,0.551}\textcolor[rgb]{1,1,1}{17.872} & \cellcolor[rgb]{0.198,0.392,0.555}\textcolor[rgb]{1,1,1}{17.070} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.860} & \cellcolor[rgb]{0.239,0.736,0.456}\textcolor[rgb]{0,0,0}{7.884} \\
en-lt\_LT & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{12.529} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.683} & \cellcolor[rgb]{0.249,0.279,0.535}\textcolor[rgb]{1,1,1}{19.675} & \cellcolor[rgb]{0.228,0.327,0.547}\textcolor[rgb]{1,1,1}{18.637} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.726} & \cellcolor[rgb]{0.128,0.567,0.551}\textcolor[rgb]{1,1,1}{12.473} \\
en-sw\_TZ & \cellcolor[rgb]{0.273,0.205,0.502}\textcolor[rgb]{1,1,1}{21.281} & \cellcolor[rgb]{0.207,0.372,0.553}\textcolor[rgb]{1,1,1}{17.530} & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{17.752} & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{17.753} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.303} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.729} \\
en-sw\_KE & \cellcolor[rgb]{0.271,0.214,0.507}\textcolor[rgb]{1,1,1}{21.088} & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{17.679} & \cellcolor[rgb]{0.218,0.347,0.550}\textcolor[rgb]{1,1,1}{18.130} & \cellcolor[rgb]{0.224,0.335,0.548}\textcolor[rgb]{1,1,1}{18.418} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.593} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.025} \\
en-et\_EE & \cellcolor[rgb]{0.182,0.426,0.557}\textcolor[rgb]{1,1,1}{16.132} & \cellcolor[rgb]{0.125,0.574,0.549}\textcolor[rgb]{1,1,1}{12.208} & \cellcolor[rgb]{0.262,0.242,0.521}\textcolor[rgb]{1,1,1}{20.502} & \cellcolor[rgb]{0.232,0.318,0.545}\textcolor[rgb]{1,1,1}{18.809} & \cellcolor[rgb]{0.352,0.783,0.393}\textcolor[rgb]{0,0,0}{6.360} & \cellcolor[rgb]{0.143,0.523,0.556}\textcolor[rgb]{1,1,1}{13.666} \\
en-lv\_LV & \cellcolor[rgb]{0.161,0.479,0.558}\textcolor[rgb]{1,1,1}{14.826} & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{11.961} & \cellcolor[rgb]{0.279,0.175,0.483}\textcolor[rgb]{1,1,1}{21.812} & \cellcolor[rgb]{0.277,0.185,0.490}\textcolor[rgb]{1,1,1}{21.674} & \cellcolor[rgb]{0.246,0.739,0.452}\textcolor[rgb]{0,0,0}{7.775} & \cellcolor[rgb]{0.167,0.464,0.558}\textcolor[rgb]{1,1,1}{15.234} \\
en-zu\_ZA & \cellcolor[rgb]{0.281,0.156,0.469}\textcolor[rgb]{1,1,1}{22.229} & \cellcolor[rgb]{0.278,0.180,0.487}\textcolor[rgb]{1,1,1}{21.759} & \cellcolor[rgb]{0.224,0.335,0.548}\textcolor[rgb]{1,1,1}{18.367} & \cellcolor[rgb]{0.272,0.209,0.504}\textcolor[rgb]{1,1,1}{21.174} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.956} & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{14.019} \\
\midrule
\textbf{AVERAGE} & \textbf{8.034} & \textbf{6.280} & \textbf{12.858} & \textbf{9.863} & \textbf{3.519} & \textbf{4.913} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
\textbf{LP} & \textbf{Qwen3-8B$^{-}$} & \textbf{Qwen3-8B$^{+}$} & \textbf{Qwen3-32B$^{-}$} & \textbf{Qwen3-32B$^{+}$} & \textbf{OLMo-32B$^{+}$} & \textbf{OLMo-32B-SFT$^{+}$} & \textbf{Gemma4-31B$^{+}$} & \textbf{Gemma4-31B$^{-}$} & \textbf{Gemma4-E4B$^{+}$} & \textbf{Gemma4-E4B$^{-}$} \\
\midrule
en-de\_DE & \cellcolor[rgb]{0.856,0.889,0.097}\textcolor[rgb]{0,0,0}{1.462 \textcolor{dkred}{\tiny (+0.124)}} & \cellcolor[rgb]{0.846,0.887,0.100}\textcolor[rgb]{0,0,0}{1.508 \textcolor{dkred}{\tiny (+0.170)}} & \cellcolor[rgb]{0.856,0.889,0.097}\textcolor[rgb]{0,0,0}{1.385 \textcolor{dkred}{\tiny (+0.047)}} & \cellcolor[rgb]{0.856,0.889,0.097}\textcolor[rgb]{0,0,0}{1.441 \textcolor{dkred}{\tiny (+0.103)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.144 \textcolor{dkred}{\tiny (+0.806)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.815 \textcolor{dkred}{\tiny (+1.477)}} & \cellcolor[rgb]{0.866,0.890,0.096}\textcolor[rgb]{0,0,0}{1.314 \textcolor{dkgreen}{\tiny (-0.024)}} & \cellcolor[rgb]{0.856,0.889,0.097}\textcolor[rgb]{0,0,0}{1.437 \textcolor{dkred}{\tiny (+0.099)}} & \cellcolor[rgb]{0.866,0.890,0.096}\textcolor[rgb]{0,0,0}{1.315 \textcolor{dkgreen}{\tiny (-0.023)}} & \cellcolor[rgb]{0.866,0.890,0.096}\textcolor[rgb]{0,0,0}{1.360 \textcolor{dkred}{\tiny (+0.022)}} \\
en-zh\_CN & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.168 \textcolor{dkgreen}{\tiny (-0.313)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.272 \textcolor{dkgreen}{\tiny (-0.209)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.000 \textcolor{dkgreen}{\tiny (-0.481)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.120 \textcolor{dkgreen}{\tiny (-0.361)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.611 \textcolor{dkred}{\tiny (+0.130)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.791 \textcolor{dkred}{\tiny (+0.310)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.053 \textcolor{dkgreen}{\tiny (-0.428)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.036 \textcolor{dkgreen}{\tiny (-0.445)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.157 \textcolor{dkgreen}{\tiny (-0.324)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.088 \textcolor{dkgreen}{\tiny (-0.393)}} \\
en-es\_MX & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.154 \textcolor{dkred}{\tiny (+0.035)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.258 \textcolor{dkred}{\tiny (+0.139)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.089 \textcolor{dkgreen}{\tiny (-0.030)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.149 \textcolor{dkred}{\tiny (+0.030)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.807 \textcolor{dkred}{\tiny (+0.688)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.053 \textcolor{dkred}{\tiny (+0.934)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.038 \textcolor{dkgreen}{\tiny (-0.081)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.166 \textcolor{dkred}{\tiny (+0.047)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.009 \textcolor{dkgreen}{\tiny (-0.110)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.132 \textcolor{dkred}{\tiny (+0.013)}} \\
en-vi\_VN & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.109 \textcolor{dkred}{\tiny (+0.099)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.086 \textcolor{dkred}{\tiny (+0.076)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.211 \textcolor{dkred}{\tiny (+0.201)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.134 \textcolor{dkred}{\tiny (+0.124)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.005 \textcolor{dkred}{\tiny (+0.995)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.551 \textcolor{dkred}{\tiny (+1.541)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.041 \textcolor{dkred}{\tiny (+0.031)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.063 \textcolor{dkred}{\tiny (+0.053)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.012 \textcolor{dkred}{\tiny (+0.002)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.064 \textcolor{dkred}{\tiny (+0.054)}} \\
en-nl\_NL & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.190 \textcolor{dkred}{\tiny (+0.322)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.130 \textcolor{dkred}{\tiny (+0.262)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.091 \textcolor{dkred}{\tiny (+0.223)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.118 \textcolor{dkred}{\tiny (+0.250)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.332 \textcolor{dkred}{\tiny (+1.464)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.159 \textcolor{dkred}{\tiny (+2.291)}} & \cellcolor[rgb]{0.815,0.883,0.110}\textcolor[rgb]{0,0,0}{1.809 \textcolor{dkgreen}{\tiny (-0.059)}} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.912 \textcolor{dkred}{\tiny (+0.044)}} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.899 \textcolor{dkred}{\tiny (+0.031)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.014 \textcolor{dkred}{\tiny (+0.146)}} \\
en-zh\_TW & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.285 \textcolor{dkgreen}{\tiny (-0.440)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.422 \textcolor{dkgreen}{\tiny (-0.303)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.146 \textcolor{dkgreen}{\tiny (-0.579)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.242 \textcolor{dkgreen}{\tiny (-0.483)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.952 \textcolor{dkred}{\tiny (+0.227)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.041 \textcolor{dkred}{\tiny (+0.316)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.124 \textcolor{dkgreen}{\tiny (-0.601)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.105 \textcolor{dkgreen}{\tiny (-0.620)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.192 \textcolor{dkgreen}{\tiny (-0.533)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.150 \textcolor{dkgreen}{\tiny (-0.575)}} \\
en-hr\_HR & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.060 \textcolor{dkred}{\tiny (+0.240)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.142 \textcolor{dkred}{\tiny (+0.322)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.140 \textcolor{dkred}{\tiny (+0.320)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.116 \textcolor{dkred}{\tiny (+0.296)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.308 \textcolor{dkred}{\tiny (+1.488)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.540 \textcolor{dkred}{\tiny (+2.720)}} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.870 \textcolor{dkred}{\tiny (+0.050)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{1.982 \textcolor{dkred}{\tiny (+0.162)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{1.982 \textcolor{dkred}{\tiny (+0.162)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{1.989 \textcolor{dkred}{\tiny (+0.169)}} \\
en-th\_TH & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.235 \textcolor{dkgreen}{\tiny (-0.068)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.274 \textcolor{dkgreen}{\tiny (-0.029)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.196 \textcolor{dkgreen}{\tiny (-0.107)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.335 \textcolor{dkred}{\tiny (+0.032)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.811 \textcolor{dkred}{\tiny (+1.508)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.390 \textcolor{dkred}{\tiny (+2.087)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{2.031 \textcolor{dkgreen}{\tiny (-0.272)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.108 \textcolor{dkgreen}{\tiny (-0.195)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.075 \textcolor{dkgreen}{\tiny (-0.228)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.053 \textcolor{dkgreen}{\tiny (-0.250)}} \\
en-sv\_SE & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.327 \textcolor{dkred}{\tiny (+0.284)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.392 \textcolor{dkred}{\tiny (+0.349)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.404 \textcolor{dkred}{\tiny (+0.361)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.437 \textcolor{dkred}{\tiny (+0.394)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.696 \textcolor{dkred}{\tiny (+1.653)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.074 \textcolor{dkred}{\tiny (+2.031)}} & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{1.990 \textcolor{dkgreen}{\tiny (-0.053)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.095 \textcolor{dkred}{\tiny (+0.052)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.071 \textcolor{dkred}{\tiny (+0.028)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.200 \textcolor{dkred}{\tiny (+0.157)}} \\
en-bn\_IN & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.580 \textcolor{dkgreen}{\tiny (-0.049)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.889 \textcolor{dkred}{\tiny (+0.260)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.286 \textcolor{dkgreen}{\tiny (-0.343)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.510 \textcolor{dkgreen}{\tiny (-0.119)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.920 \textcolor{dkred}{\tiny (+1.291)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.593 \textcolor{dkred}{\tiny (+1.964)}} & \cellcolor[rgb]{0.825,0.885,0.106}\textcolor[rgb]{0,0,0}{1.709 \textcolor{dkgreen}{\tiny (-0.920)}} & \cellcolor[rgb]{0.825,0.885,0.106}\textcolor[rgb]{0,0,0}{1.681 \textcolor{dkgreen}{\tiny (-0.948)}} & \cellcolor[rgb]{0.804,0.882,0.115}\textcolor[rgb]{0,0,0}{1.903 \textcolor{dkgreen}{\tiny (-0.726)}} & \cellcolor[rgb]{0.815,0.883,0.110}\textcolor[rgb]{0,0,0}{1.826 \textcolor{dkgreen}{\tiny (-0.803)}} \\
en-ru\_RU & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.424 \textcolor{dkred}{\tiny (+0.195)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.537 \textcolor{dkred}{\tiny (+0.308)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.474 \textcolor{dkred}{\tiny (+0.245)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.457 \textcolor{dkred}{\tiny (+0.228)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.331 \textcolor{dkred}{\tiny (+1.102)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.972 \textcolor{dkred}{\tiny (+1.743)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.181 \textcolor{dkgreen}{\tiny (-0.048)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.226 \textcolor{dkgreen}{\tiny (-0.003)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.255 \textcolor{dkred}{\tiny (+0.026)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.418 \textcolor{dkred}{\tiny (+0.189)}} \\
en-id\_ID & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.470 \textcolor{dkgreen}{\tiny (-0.125)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.527 \textcolor{dkgreen}{\tiny (-0.068)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.424 \textcolor{dkgreen}{\tiny (-0.171)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.475 \textcolor{dkgreen}{\tiny (-0.120)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.734 \textcolor{dkred}{\tiny (+1.139)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.356 \textcolor{dkred}{\tiny (+1.761)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.196 \textcolor{dkgreen}{\tiny (-0.399)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.203 \textcolor{dkgreen}{\tiny (-0.392)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.227 \textcolor{dkgreen}{\tiny (-0.368)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.306 \textcolor{dkgreen}{\tiny (-0.289)}} \\
en-it\_IT & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.524 \textcolor{dkgreen}{\tiny (-0.243)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.577 \textcolor{dkgreen}{\tiny (-0.190)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.421 \textcolor{dkgreen}{\tiny (-0.346)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.552 \textcolor{dkgreen}{\tiny (-0.215)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.556 \textcolor{dkred}{\tiny (+0.789)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.598 \textcolor{dkred}{\tiny (+1.831)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.119 \textcolor{dkgreen}{\tiny (-0.648)}} & \cellcolor[rgb]{0.783,0.879,0.125}\textcolor[rgb]{0,0,0}{2.139 \textcolor{dkgreen}{\tiny (-0.628)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.289 \textcolor{dkgreen}{\tiny (-0.478)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.326 \textcolor{dkgreen}{\tiny (-0.441)}} \\
en-pt\_BR & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.681 \textcolor{dkgreen}{\tiny (-0.149)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.734 \textcolor{dkgreen}{\tiny (-0.096)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.593 \textcolor{dkgreen}{\tiny (-0.237)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.540 \textcolor{dkgreen}{\tiny (-0.290)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.420 \textcolor{dkred}{\tiny (+0.590)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.877 \textcolor{dkred}{\tiny (+1.047)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.379 \textcolor{dkgreen}{\tiny (-0.451)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.447 \textcolor{dkgreen}{\tiny (-0.383)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.450 \textcolor{dkgreen}{\tiny (-0.380)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.497 \textcolor{dkgreen}{\tiny (-0.333)}} \\
en-fr\_FR & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.030 \textcolor{dkgreen}{\tiny (-0.630)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.173 \textcolor{dkgreen}{\tiny (-0.487)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.727 \textcolor{dkgreen}{\tiny (-0.933)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.865 \textcolor{dkgreen}{\tiny (-0.795)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.520 \textcolor{dkgreen}{\tiny (-0.140)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.026 \textcolor{dkred}{\tiny (+0.366)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.388 \textcolor{dkgreen}{\tiny (-1.272)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.450 \textcolor{dkgreen}{\tiny (-1.210)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.769 \textcolor{dkgreen}{\tiny (-0.891)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.652 \textcolor{dkgreen}{\tiny (-1.008)}} \\
en-da\_DK & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.739 \textcolor{dkgreen}{\tiny (-0.031)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.955 \textcolor{dkred}{\tiny (+0.185)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.831 \textcolor{dkred}{\tiny (+0.061)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.740 \textcolor{dkgreen}{\tiny (-0.030)}} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.465 \textcolor{dkred}{\tiny (+1.695)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.566 \textcolor{dkred}{\tiny (+1.796)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.218 \textcolor{dkgreen}{\tiny (-0.552)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.308 \textcolor{dkgreen}{\tiny (-0.462)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.354 \textcolor{dkgreen}{\tiny (-0.416)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.449 \textcolor{dkgreen}{\tiny (-0.321)}} \\
en-no\_NO & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.924 \textcolor{dkred}{\tiny (+0.139)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.060 \textcolor{dkred}{\tiny (+0.275)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.798 \textcolor{dkred}{\tiny (+0.013)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.930 \textcolor{dkred}{\tiny (+0.145)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.217 \textcolor{dkred}{\tiny (+1.432)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.677 \textcolor{dkred}{\tiny (+1.892)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.186 \textcolor{dkgreen}{\tiny (-0.599)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.224 \textcolor{dkgreen}{\tiny (-0.561)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.411 \textcolor{dkgreen}{\tiny (-0.374)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.359 \textcolor{dkgreen}{\tiny (-0.426)}} \\
en-pt\_PT & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.750 \textcolor{dkred}{\tiny (+0.001)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.843 \textcolor{dkred}{\tiny (+0.094)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.770 \textcolor{dkred}{\tiny (+0.021)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.791 \textcolor{dkred}{\tiny (+0.042)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.799 \textcolor{dkred}{\tiny (+1.050)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.331 \textcolor{dkred}{\tiny (+1.582)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.617 \textcolor{dkgreen}{\tiny (-0.132)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.754 \textcolor{dkred}{\tiny (+0.005)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.663 \textcolor{dkgreen}{\tiny (-0.086)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.740 \textcolor{dkgreen}{\tiny (-0.009)}} \\
en-fr\_CA & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.037 \textcolor{dkgreen}{\tiny (-0.660)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.217 \textcolor{dkgreen}{\tiny (-0.480)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.778 \textcolor{dkgreen}{\tiny (-0.919)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.889 \textcolor{dkgreen}{\tiny (-0.808)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.546 \textcolor{dkgreen}{\tiny (-0.151)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.214 \textcolor{dkred}{\tiny (+0.517)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.452 \textcolor{dkgreen}{\tiny (-1.245)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.439 \textcolor{dkgreen}{\tiny (-1.258)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.824 \textcolor{dkgreen}{\tiny (-0.873)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.675 \textcolor{dkgreen}{\tiny (-1.022)}} \\
en-fa\_IR & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.183 \textcolor{dkred}{\tiny (+0.176)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.476 \textcolor{dkred}{\tiny (+0.469)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{3.008 \textcolor{dkred}{\tiny (+0.001)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.232 \textcolor{dkred}{\tiny (+0.225)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.975 \textcolor{dkred}{\tiny (+0.968)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.379 \textcolor{dkred}{\tiny (+1.372)}} & \cellcolor[rgb]{0.773,0.878,0.131}\textcolor[rgb]{0,0,0}{2.239 \textcolor{dkgreen}{\tiny (-0.768)}} & \cellcolor[rgb]{0.762,0.876,0.137}\textcolor[rgb]{0,0,0}{2.262 \textcolor{dkgreen}{\tiny (-0.745)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.443 \textcolor{dkgreen}{\tiny (-0.564)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.430 \textcolor{dkgreen}{\tiny (-0.577)}} \\
en-ur\_PK & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.974 \textcolor{dkred}{\tiny (+0.508)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.358 \textcolor{dkred}{\tiny (+0.892)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.901 \textcolor{dkred}{\tiny (+0.435)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.106 \textcolor{dkred}{\tiny (+0.640)}} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.474 \textcolor{dkred}{\tiny (+2.008)}} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.832 \textcolor{dkred}{\tiny (+2.366)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.451 \textcolor{dkgreen}{\tiny (-0.015)}} & \cellcolor[rgb]{0.741,0.873,0.150}\textcolor[rgb]{0,0,0}{2.538 \textcolor{dkred}{\tiny (+0.072)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.623 \textcolor{dkred}{\tiny (+0.157)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.702 \textcolor{dkred}{\tiny (+0.236)}} \\
en-ro\_RO & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.931 \textcolor{dkred}{\tiny (+0.485)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.955 \textcolor{dkred}{\tiny (+0.509)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.896 \textcolor{dkred}{\tiny (+0.450)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.896 \textcolor{dkred}{\tiny (+0.450)}} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.471 \textcolor{dkred}{\tiny (+2.025)}} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.505 \textcolor{dkred}{\tiny (+3.059)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.563 \textcolor{dkred}{\tiny (+0.117)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.755 \textcolor{dkred}{\tiny (+0.309)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.813 \textcolor{dkred}{\tiny (+0.367)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.888 \textcolor{dkred}{\tiny (+0.442)}} \\
en-ko\_KR & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.225 \textcolor{dkred}{\tiny (+0.054)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.270 \textcolor{dkred}{\tiny (+0.099)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.083 \textcolor{dkgreen}{\tiny (-0.088)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.258 \textcolor{dkred}{\tiny (+0.087)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.106 \textcolor{dkred}{\tiny (+0.935)}} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.898 \textcolor{dkred}{\tiny (+1.727)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.918 \textcolor{dkgreen}{\tiny (-0.253)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.965 \textcolor{dkgreen}{\tiny (-0.206)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.915 \textcolor{dkgreen}{\tiny (-0.256)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.808 \textcolor{dkgreen}{\tiny (-0.363)}} \\
en-ar\_EG & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.995 \textcolor{dkred}{\tiny (+0.246)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.179 \textcolor{dkred}{\tiny (+0.430)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.214 \textcolor{dkred}{\tiny (+0.465)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.452 \textcolor{dkred}{\tiny (+0.703)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.120 \textcolor{dkred}{\tiny (+1.371)}} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.731 \textcolor{dkred}{\tiny (+1.982)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.165 \textcolor{dkred}{\tiny (+0.416)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.151 \textcolor{dkred}{\tiny (+0.402)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.817 \textcolor{dkred}{\tiny (+0.068)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.966 \textcolor{dkred}{\tiny (+0.217)}} \\
en-ar\_SA & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.412 \textcolor{dkgreen}{\tiny (-0.221)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.609 \textcolor{dkgreen}{\tiny (-0.024)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.255 \textcolor{dkgreen}{\tiny (-0.378)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.600 \textcolor{dkgreen}{\tiny (-0.033)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.146 \textcolor{dkred}{\tiny (+0.513)}} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.159 \textcolor{dkred}{\tiny (+1.526)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.721 \textcolor{dkgreen}{\tiny (-0.912)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.659 \textcolor{dkgreen}{\tiny (-0.974)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.929 \textcolor{dkgreen}{\tiny (-0.704)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.866 \textcolor{dkgreen}{\tiny (-0.767)}} \\
en-sr\_RS & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.872 \textcolor{dkred}{\tiny (+0.574)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.160 \textcolor{dkred}{\tiny (+0.862)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.874 \textcolor{dkred}{\tiny (+0.576)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.973 \textcolor{dkred}{\tiny (+0.675)}} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.517 \textcolor{dkred}{\tiny (+3.219)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.512 \textcolor{dkred}{\tiny (+4.214)}} & \cellcolor[rgb]{0.752,0.875,0.143}\textcolor[rgb]{0,0,0}{2.376 \textcolor{dkred}{\tiny (+0.078)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.615 \textcolor{dkred}{\tiny (+0.317)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.679 \textcolor{dkred}{\tiny (+0.381)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.910 \textcolor{dkred}{\tiny (+0.612)}} \\
en-ja\_JP & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.365 \textcolor{dkred}{\tiny (+0.063)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.385 \textcolor{dkred}{\tiny (+0.083)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.335 \textcolor{dkred}{\tiny (+0.033)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.373 \textcolor{dkred}{\tiny (+0.071)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.065 \textcolor{dkred}{\tiny (+0.763)}} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.713 \textcolor{dkred}{\tiny (+1.411)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.206 \textcolor{dkgreen}{\tiny (-0.096)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.251 \textcolor{dkgreen}{\tiny (-0.051)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.216 \textcolor{dkgreen}{\tiny (-0.086)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.317 \textcolor{dkred}{\tiny (+0.015)}} \\
en-ta\_IN & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.673 \textcolor{dkred}{\tiny (+0.216)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.890 \textcolor{dkred}{\tiny (+0.433)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.393 \textcolor{dkgreen}{\tiny (-0.064)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.522 \textcolor{dkred}{\tiny (+0.065)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.679 \textcolor{dkred}{\tiny (+1.222)}} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.620 \textcolor{dkred}{\tiny (+2.163)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.542 \textcolor{dkgreen}{\tiny (-0.915)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.654 \textcolor{dkgreen}{\tiny (-0.803)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.865 \textcolor{dkgreen}{\tiny (-0.592)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.862 \textcolor{dkgreen}{\tiny (-0.595)}} \\
en-ca\_ES & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.248 \textcolor{dkred}{\tiny (+0.241)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.336 \textcolor{dkred}{\tiny (+0.329)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.236 \textcolor{dkred}{\tiny (+0.229)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.276 \textcolor{dkred}{\tiny (+0.269)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.644 \textcolor{dkred}{\tiny (+1.637)}} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.193 \textcolor{dkred}{\tiny (+2.186)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.973 \textcolor{dkgreen}{\tiny (-0.034)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.145 \textcolor{dkred}{\tiny (+0.138)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.347 \textcolor{dkred}{\tiny (+0.340)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.486 \textcolor{dkred}{\tiny (+0.479)}} \\
en-uk\_UA & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.350 \textcolor{dkred}{\tiny (+0.376)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.480 \textcolor{dkred}{\tiny (+0.506)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.328 \textcolor{dkred}{\tiny (+0.354)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.359 \textcolor{dkred}{\tiny (+0.385)}} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.902 \textcolor{dkred}{\tiny (+1.928)}} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.683 \textcolor{dkred}{\tiny (+2.709)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.990 \textcolor{dkred}{\tiny (+0.016)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.046 \textcolor{dkred}{\tiny (+0.072)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.072 \textcolor{dkred}{\tiny (+0.098)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.131 \textcolor{dkred}{\tiny (+0.157)}} \\
en-pa\_IN & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.675 \textcolor{dkred}{\tiny (+0.546)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.656 \textcolor{dkred}{\tiny (+0.527)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.719 \textcolor{dkred}{\tiny (+0.590)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.650 \textcolor{dkred}{\tiny (+0.521)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.531 \textcolor{dkred}{\tiny (+1.402)}} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.275 \textcolor{dkred}{\tiny (+2.146)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.936 \textcolor{dkgreen}{\tiny (-0.193)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.982 \textcolor{dkgreen}{\tiny (-0.147)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.182 \textcolor{dkred}{\tiny (+0.053)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.305 \textcolor{dkred}{\tiny (+0.176)}} \\
en-ml\_IN & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.564 \textcolor{dkred}{\tiny (+0.748)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.616 \textcolor{dkred}{\tiny (+0.800)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.433 \textcolor{dkred}{\tiny (+0.617)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.435 \textcolor{dkred}{\tiny (+0.619)}} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.694 \textcolor{dkred}{\tiny (+2.878)}} & \cellcolor[rgb]{0.336,0.777,0.402}\textcolor[rgb]{0,0,0}{6.616 \textcolor{dkred}{\tiny (+3.800)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.543 \textcolor{dkgreen}{\tiny (-0.273)}} & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{2.570 \textcolor{dkgreen}{\tiny (-0.246)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.778 \textcolor{dkgreen}{\tiny (-0.038)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.864 \textcolor{dkred}{\tiny (+0.048)}} \\
en-el\_GR & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.106 \textcolor{dkred}{\tiny (+0.364)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.358 \textcolor{dkred}{\tiny (+0.616)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.117 \textcolor{dkred}{\tiny (+0.375)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.323 \textcolor{dkred}{\tiny (+0.581)}} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.643 \textcolor{dkred}{\tiny (+2.901)}} & \cellcolor[rgb]{0.312,0.768,0.416}\textcolor[rgb]{0,0,0}{6.881 \textcolor{dkred}{\tiny (+4.139)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.807 \textcolor{dkred}{\tiny (+0.065)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.075 \textcolor{dkred}{\tiny (+0.333)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.089 \textcolor{dkred}{\tiny (+0.347)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.275 \textcolor{dkred}{\tiny (+0.533)}} \\
en-mr\_IN & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.796 \textcolor{dkred}{\tiny (+0.366)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.236 \textcolor{dkred}{\tiny (+0.806)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.425 \textcolor{dkgreen}{\tiny (-0.005)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.825 \textcolor{dkred}{\tiny (+0.395)}} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.088 \textcolor{dkred}{\tiny (+1.658)}} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.760 \textcolor{dkred}{\tiny (+2.330)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.792 \textcolor{dkgreen}{\tiny (-0.638)}} & \cellcolor[rgb]{0.710,0.869,0.169}\textcolor[rgb]{0,0,0}{2.789 \textcolor{dkgreen}{\tiny (-0.641)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.040 \textcolor{dkgreen}{\tiny (-0.390)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.071 \textcolor{dkgreen}{\tiny (-0.359)}} \\
en-sl\_SI & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.271 \textcolor{dkred}{\tiny (+0.450)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.521 \textcolor{dkred}{\tiny (+0.700)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.325 \textcolor{dkred}{\tiny (+0.504)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.549 \textcolor{dkred}{\tiny (+0.728)}} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.887 \textcolor{dkred}{\tiny (+3.066)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.504 \textcolor{dkred}{\tiny (+3.683)}} & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.983 \textcolor{dkred}{\tiny (+0.162)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.263 \textcolor{dkred}{\tiny (+0.442)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.462 \textcolor{dkred}{\tiny (+0.641)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.681 \textcolor{dkred}{\tiny (+0.860)}} \\
en-fil\_PH & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.819 \textcolor{dkred}{\tiny (+0.749)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.178 \textcolor{dkred}{\tiny (+1.108)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.841 \textcolor{dkred}{\tiny (+0.771)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.153 \textcolor{dkred}{\tiny (+1.083)}} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.294 \textcolor{dkred}{\tiny (+2.224)}} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.030 \textcolor{dkred}{\tiny (+2.960)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.057 \textcolor{dkgreen}{\tiny (-0.013)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.231 \textcolor{dkred}{\tiny (+0.161)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.065 \textcolor{dkgreen}{\tiny (-0.005)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.084 \textcolor{dkred}{\tiny (+0.014)}} \\
en-fi\_FI & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.883 \textcolor{dkred}{\tiny (+0.937)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.012 \textcolor{dkred}{\tiny (+1.066)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.936 \textcolor{dkred}{\tiny (+0.990)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.927 \textcolor{dkred}{\tiny (+0.981)}} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.155 \textcolor{dkred}{\tiny (+2.209)}} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.065 \textcolor{dkred}{\tiny (+3.119)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.892 \textcolor{dkgreen}{\tiny (-0.054)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.126 \textcolor{dkred}{\tiny (+0.180)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.364 \textcolor{dkred}{\tiny (+0.418)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.527 \textcolor{dkred}{\tiny (+0.581)}} \\
en-bg\_BG & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.902 \textcolor{dkred}{\tiny (+0.042)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.920 \textcolor{dkred}{\tiny (+0.060)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.449 \textcolor{dkgreen}{\tiny (-0.411)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.594 \textcolor{dkgreen}{\tiny (-0.266)}} & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.763 \textcolor{dkred}{\tiny (+1.903)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.459 \textcolor{dkred}{\tiny (+2.599)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.897 \textcolor{dkgreen}{\tiny (-0.963)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.094 \textcolor{dkgreen}{\tiny (-0.766)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.555 \textcolor{dkgreen}{\tiny (-0.305)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.610 \textcolor{dkgreen}{\tiny (-0.250)}} \\
en-kn\_IN & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.765 \textcolor{dkred}{\tiny (+0.553)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{4.000 \textcolor{dkred}{\tiny (+0.788)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.755 \textcolor{dkred}{\tiny (+0.543)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.880 \textcolor{dkred}{\tiny (+0.668)}} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.047 \textcolor{dkred}{\tiny (+2.835)}} & \cellcolor[rgb]{0.304,0.765,0.420}\textcolor[rgb]{0,0,0}{6.962 \textcolor{dkred}{\tiny (+3.750)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.116 \textcolor{dkgreen}{\tiny (-0.096)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.129 \textcolor{dkgreen}{\tiny (-0.083)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.354 \textcolor{dkred}{\tiny (+0.142)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.470 \textcolor{dkred}{\tiny (+0.258)}} \\
en-he\_IL & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.186 \textcolor{dkred}{\tiny (+0.384)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.652 \textcolor{dkred}{\tiny (+0.850)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.955 \textcolor{dkred}{\tiny (+0.153)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.526 \textcolor{dkred}{\tiny (+0.724)}} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.108 \textcolor{dkred}{\tiny (+2.306)}} & \cellcolor[rgb]{0.281,0.755,0.433}\textcolor[rgb]{0,0,0}{7.312 \textcolor{dkred}{\tiny (+3.510)}} & \cellcolor[rgb]{0.720,0.870,0.163}\textcolor[rgb]{0,0,0}{2.689 \textcolor{dkgreen}{\tiny (-1.113)}} & \cellcolor[rgb]{0.699,0.867,0.176}\textcolor[rgb]{0,0,0}{2.845 \textcolor{dkgreen}{\tiny (-0.957)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.044 \textcolor{dkgreen}{\tiny (-0.758)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.227 \textcolor{dkgreen}{\tiny (-0.575)}} \\
en-te\_IN & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.464 \textcolor{dkred}{\tiny (+0.405)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.585 \textcolor{dkred}{\tiny (+0.526)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.244 \textcolor{dkred}{\tiny (+0.185)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.368 \textcolor{dkred}{\tiny (+0.309)}} & \cellcolor[rgb]{0.449,0.814,0.335}\textcolor[rgb]{0,0,0}{5.347 \textcolor{dkred}{\tiny (+1.288)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.508 \textcolor{dkred}{\tiny (+2.449)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.135 \textcolor{dkgreen}{\tiny (-0.924)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.171 \textcolor{dkgreen}{\tiny (-0.888)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.493 \textcolor{dkgreen}{\tiny (-0.566)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.515 \textcolor{dkgreen}{\tiny (-0.544)}} \\
en-hu\_HU & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.359 \textcolor{dkred}{\tiny (+0.812)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.459 \textcolor{dkred}{\tiny (+0.912)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.211 \textcolor{dkred}{\tiny (+0.664)}} & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.309 \textcolor{dkred}{\tiny (+0.762)}} & \cellcolor[rgb]{0.274,0.752,0.437}\textcolor[rgb]{0,0,0}{7.394 \textcolor{dkred}{\tiny (+4.847)}} & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.240 \textcolor{dkred}{\tiny (+5.693)}} & \cellcolor[rgb]{0.678,0.864,0.190}\textcolor[rgb]{0,0,0}{3.092 \textcolor{dkred}{\tiny (+0.545)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.754 \textcolor{dkred}{\tiny (+1.207)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.462 \textcolor{dkred}{\tiny (+0.915)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.718 \textcolor{dkred}{\tiny (+1.171)}} \\
en-hi\_IN & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.537 \textcolor{dkgreen}{\tiny (-0.011)}} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.725 \textcolor{dkred}{\tiny (+0.177)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.272 \textcolor{dkgreen}{\tiny (-0.276)}} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.473 \textcolor{dkgreen}{\tiny (-0.075)}} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.133 \textcolor{dkred}{\tiny (+0.585)}} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.620 \textcolor{dkred}{\tiny (+1.072)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.775 \textcolor{dkgreen}{\tiny (-0.773)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.829 \textcolor{dkgreen}{\tiny (-0.719)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.937 \textcolor{dkgreen}{\tiny (-0.611)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.935 \textcolor{dkgreen}{\tiny (-0.613)}} \\
en-cs\_CZ & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.858 \textcolor{dkred}{\tiny (+0.380)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.050 \textcolor{dkred}{\tiny (+0.572)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.837 \textcolor{dkred}{\tiny (+0.359)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.809 \textcolor{dkred}{\tiny (+0.331)}} & \cellcolor[rgb]{0.336,0.777,0.402}\textcolor[rgb]{0,0,0}{6.562 \textcolor{dkred}{\tiny (+3.084)}} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.443 \textcolor{dkred}{\tiny (+3.965)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.467 \textcolor{dkgreen}{\tiny (-0.011)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.658 \textcolor{dkred}{\tiny (+0.180)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.865 \textcolor{dkred}{\tiny (+0.387)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.965 \textcolor{dkred}{\tiny (+0.487)}} \\
en-tr\_TR & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.545 \textcolor{dkred}{\tiny (+0.597)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.504 \textcolor{dkred}{\tiny (+0.556)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.391 \textcolor{dkred}{\tiny (+0.443)}} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.398 \textcolor{dkred}{\tiny (+0.450)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.478 \textcolor{dkred}{\tiny (+2.530)}} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.192 \textcolor{dkred}{\tiny (+3.244)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.656 \textcolor{dkgreen}{\tiny (-0.292)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.743 \textcolor{dkgreen}{\tiny (-0.205)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.711 \textcolor{dkgreen}{\tiny (-0.237)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.951 \textcolor{dkred}{\tiny (+0.003)}} \\
en-sw\_KE & \cellcolor[rgb]{0.658,0.860,0.203}\textcolor[rgb]{0,0,0}{3.319 \textcolor{dkred}{\tiny (+0.763)}} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.872 \textcolor{dkred}{\tiny (+2.316)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.346 \textcolor{dkred}{\tiny (+1.790)}} & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.750 \textcolor{dkred}{\tiny (+2.194)}} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.698 \textcolor{dkred}{\tiny (+5.142)}} & \cellcolor[rgb]{0.233,0.732,0.459}\textcolor[rgb]{0,0,0}{7.955 \textcolor{dkred}{\tiny (+5.399)}} & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{3.209 \textcolor{dkred}{\tiny (+0.653)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.366 \textcolor{dkred}{\tiny (+0.810)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.496 \textcolor{dkred}{\tiny (+0.940)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.822 \textcolor{dkred}{\tiny (+1.266)}} \\
en-pl\_PL & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.394 \textcolor{dkred}{\tiny (+0.491)}} & \cellcolor[rgb]{0.536,0.836,0.282}\textcolor[rgb]{0,0,0}{4.486 \textcolor{dkred}{\tiny (+0.583)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.506 \textcolor{dkred}{\tiny (+0.603)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.343 \textcolor{dkred}{\tiny (+0.440)}} & \cellcolor[rgb]{0.361,0.786,0.388}\textcolor[rgb]{0,0,0}{6.298 \textcolor{dkred}{\tiny (+2.395)}} & \cellcolor[rgb]{0.289,0.758,0.428}\textcolor[rgb]{0,0,0}{7.215 \textcolor{dkred}{\tiny (+3.312)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.926 \textcolor{dkred}{\tiny (+0.023)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.984 \textcolor{dkred}{\tiny (+0.081)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.060 \textcolor{dkred}{\tiny (+0.157)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.155 \textcolor{dkred}{\tiny (+0.252)}} \\
en-sk\_SK & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.855 \textcolor{dkred}{\tiny (+0.696)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.155 \textcolor{dkred}{\tiny (+0.996)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.819 \textcolor{dkred}{\tiny (+0.660)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.005 \textcolor{dkred}{\tiny (+0.846)}} & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{7.426 \textcolor{dkred}{\tiny (+4.267)}} & \cellcolor[rgb]{0.197,0.712,0.479}\textcolor[rgb]{0,0,0}{8.511 \textcolor{dkred}{\tiny (+5.352)}} & \cellcolor[rgb]{0.627,0.855,0.223}\textcolor[rgb]{0,0,0}{3.556 \textcolor{dkred}{\tiny (+0.397)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.824 \textcolor{dkred}{\tiny (+0.665)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.920 \textcolor{dkred}{\tiny (+0.761)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.330 \textcolor{dkred}{\tiny (+1.171)}} \\
en-gu\_IN & \cellcolor[rgb]{0.506,0.829,0.300}\textcolor[rgb]{0,0,0}{4.713 \textcolor{dkred}{\tiny (+0.344)}} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.861 \textcolor{dkred}{\tiny (+0.492)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.677 \textcolor{dkred}{\tiny (+0.308)}} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.797 \textcolor{dkred}{\tiny (+0.428)}} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.946 \textcolor{dkred}{\tiny (+1.577)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.533 \textcolor{dkred}{\tiny (+2.164)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.962 \textcolor{dkgreen}{\tiny (-0.407)}} & \cellcolor[rgb]{0.586,0.847,0.250}\textcolor[rgb]{0,0,0}{3.951 \textcolor{dkgreen}{\tiny (-0.418)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.248 \textcolor{dkgreen}{\tiny (-0.121)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.302 \textcolor{dkgreen}{\tiny (-0.067)}} \\
en-zu\_ZA & \cellcolor[rgb]{0.689,0.865,0.183}\textcolor[rgb]{0,0,0}{2.939 \textcolor{dkred}{\tiny (+0.227)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.352 \textcolor{dkred}{\tiny (+1.640)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.822 \textcolor{dkred}{\tiny (+1.110)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.526 \textcolor{dkred}{\tiny (+1.814)}} & \cellcolor[rgb]{0.253,0.742,0.448}\textcolor[rgb]{0,0,0}{7.618 \textcolor{dkred}{\tiny (+4.906)}} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.224 \textcolor{dkred}{\tiny (+6.512)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.372 \textcolor{dkred}{\tiny (+0.660)}} & \cellcolor[rgb]{0.596,0.849,0.243}\textcolor[rgb]{0,0,0}{3.812 \textcolor{dkred}{\tiny (+1.100)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.517 \textcolor{dkred}{\tiny (+1.805)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.527 \textcolor{dkred}{\tiny (+1.815)}} \\
en-et\_EE & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.125 \textcolor{dkred}{\tiny (+1.143)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.602 \textcolor{dkred}{\tiny (+1.620)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.355 \textcolor{dkred}{\tiny (+1.373)}} & \cellcolor[rgb]{0.526,0.833,0.288}\textcolor[rgb]{0,0,0}{4.499 \textcolor{dkred}{\tiny (+1.517)}} & \cellcolor[rgb]{0.162,0.687,0.499}\textcolor[rgb]{0,0,0}{9.263 \textcolor{dkred}{\tiny (+6.281)}} & \cellcolor[rgb]{0.166,0.691,0.497}\textcolor[rgb]{0,0,0}{9.121 \textcolor{dkred}{\tiny (+6.139)}} & \cellcolor[rgb]{0.616,0.853,0.230}\textcolor[rgb]{0,0,0}{3.666 \textcolor{dkred}{\tiny (+0.684)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.198 \textcolor{dkred}{\tiny (+1.216)}} & \cellcolor[rgb]{0.516,0.831,0.294}\textcolor[rgb]{0,0,0}{4.640 \textcolor{dkred}{\tiny (+1.658)}} & \cellcolor[rgb]{0.497,0.826,0.306}\textcolor[rgb]{0,0,0}{4.864 \textcolor{dkred}{\tiny (+1.882)}} \\
en-lt\_LT & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.124 \textcolor{dkred}{\tiny (+0.905)}} & \cellcolor[rgb]{0.546,0.838,0.276}\textcolor[rgb]{0,0,0}{4.367 \textcolor{dkred}{\tiny (+1.148)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.155 \textcolor{dkred}{\tiny (+0.936)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.213 \textcolor{dkred}{\tiny (+0.994)}} & \cellcolor[rgb]{0.191,0.708,0.482}\textcolor[rgb]{0,0,0}{8.688 \textcolor{dkred}{\tiny (+5.469)}} & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{9.015 \textcolor{dkred}{\tiny (+5.796)}} & \cellcolor[rgb]{0.606,0.851,0.237}\textcolor[rgb]{0,0,0}{3.783 \textcolor{dkred}{\tiny (+0.564)}} & \cellcolor[rgb]{0.555,0.840,0.269}\textcolor[rgb]{0,0,0}{4.240 \textcolor{dkred}{\tiny (+1.021)}} & \cellcolor[rgb]{0.468,0.819,0.324}\textcolor[rgb]{0,0,0}{5.117 \textcolor{dkred}{\tiny (+1.898)}} & \cellcolor[rgb]{0.422,0.806,0.352}\textcolor[rgb]{0,0,0}{5.649 \textcolor{dkred}{\tiny (+2.430)}} \\
en-sw\_TZ & \cellcolor[rgb]{0.478,0.821,0.318}\textcolor[rgb]{0,0,0}{4.985 \textcolor{dkred}{\tiny (+0.592)}} & \cellcolor[rgb]{0.378,0.792,0.378}\textcolor[rgb]{0,0,0}{6.147 \textcolor{dkred}{\tiny (+1.754)}} & \cellcolor[rgb]{0.413,0.803,0.357}\textcolor[rgb]{0,0,0}{5.712 \textcolor{dkred}{\tiny (+1.319)}} & \cellcolor[rgb]{0.395,0.797,0.368}\textcolor[rgb]{0,0,0}{5.914 \textcolor{dkred}{\tiny (+1.521)}} & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{8.225 \textcolor{dkred}{\tiny (+3.832)}} & \cellcolor[rgb]{0.197,0.712,0.479}\textcolor[rgb]{0,0,0}{8.587 \textcolor{dkred}{\tiny (+4.194)}} & \cellcolor[rgb]{0.647,0.858,0.210}\textcolor[rgb]{0,0,0}{3.380 \textcolor{dkgreen}{\tiny (-1.013)}} & \cellcolor[rgb]{0.637,0.857,0.217}\textcolor[rgb]{0,0,0}{3.512 \textcolor{dkgreen}{\tiny (-0.881)}} & \cellcolor[rgb]{0.576,0.845,0.256}\textcolor[rgb]{0,0,0}{4.054 \textcolor{dkgreen}{\tiny (-0.339)}} & \cellcolor[rgb]{0.565,0.842,0.263}\textcolor[rgb]{0,0,0}{4.156 \textcolor{dkgreen}{\tiny (-0.237)}} \\
en-lv\_LV & \cellcolor[rgb]{0.404,0.800,0.363}\textcolor[rgb]{0,0,0}{5.783 \textcolor{dkred}{\tiny (+0.610)}} & \cellcolor[rgb]{0.386,0.795,0.373}\textcolor[rgb]{0,0,0}{6.034 \textcolor{dkred}{\tiny (+0.861)}} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.199 \textcolor{dkred}{\tiny (+0.026)}} & \cellcolor[rgb]{0.459,0.816,0.330}\textcolor[rgb]{0,0,0}{5.263 \textcolor{dkred}{\tiny (+0.090)}} & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{12.315 \textcolor{dkred}{\tiny (+7.142)}} & \cellcolor[rgb]{0.120,0.607,0.540}\textcolor[rgb]{1,1,1}{11.420 \textcolor{dkred}{\tiny (+6.247)}} & \cellcolor[rgb]{0.487,0.824,0.312}\textcolor[rgb]{0,0,0}{4.922 \textcolor{dkgreen}{\tiny (-0.251)}} & \cellcolor[rgb]{0.431,0.808,0.346}\textcolor[rgb]{0,0,0}{5.545 \textcolor{dkred}{\tiny (+0.372)}} & \cellcolor[rgb]{0.344,0.780,0.397}\textcolor[rgb]{0,0,0}{6.508 \textcolor{dkred}{\tiny (+1.335)}} & \cellcolor[rgb]{0.320,0.771,0.411}\textcolor[rgb]{0,0,0}{6.799 \textcolor{dkred}{\tiny (+1.626)}} \\
\midrule
\textbf{AVERAGE} & \textbf{3.284} & \textbf{3.508} & \textbf{3.255} & \textbf{3.378} & \textbf{5.072} & \textbf{5.728} & \textbf{2.768} & \textbf{2.898} & \textbf{3.047} & \textbf{3.138} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
\textbf{LP} & \textbf{Human} & \textbf{NLLB-600M} & \textbf{NLLB-3.3B} & \textbf{NLLB-600M$^{\text{anc}}$} & \textbf{NLLB-3.3B$^{\text{anc}}$} & \textbf{Qwen3-8B$^{-}$} & \textbf{Qwen3-8B$^{+}$} & \textbf{Qwen3-32B$^{-}$} & \textbf{Qwen3-32B$^{+}$} & \textbf{OLMo-32B$^{+}$} & \textbf{OLMo-32B-SFT$^{+}$} & \textbf{Gemma4-31B$^{+}$} & \textbf{Gemma4-31B$^{-}$} & \textbf{Gemma4-E4B$^{+}$} & \textbf{Gemma4-E4B$^{-}$} \\
\midrule
en-no\_NO & \cellcolor[rgb]{0.997,0.697,0.477}\textcolor[rgb]{0,0,0}{0.6856} & \cellcolor[rgb]{0.992,0.884,0.640}\textcolor[rgb]{0,0,0}{0.7208} & \cellcolor[rgb]{0.991,0.906,0.661}\textcolor[rgb]{0,0,0}{0.7252} & \cellcolor[rgb]{0.997,0.734,0.505}\textcolor[rgb]{0,0,0}{0.6919} & \cellcolor[rgb]{0.997,0.712,0.488}\textcolor[rgb]{0,0,0}{0.6881} & \cellcolor[rgb]{0.995,0.834,0.592}\textcolor[rgb]{0,0,0}{0.7117} & \cellcolor[rgb]{0.995,0.841,0.599}\textcolor[rgb]{0,0,0}{0.7133} & \cellcolor[rgb]{0.996,0.806,0.566}\textcolor[rgb]{0,0,0}{0.7058} & \cellcolor[rgb]{0.996,0.791,0.553}\textcolor[rgb]{0,0,0}{0.7028} & \cellcolor[rgb]{0.997,0.697,0.477}\textcolor[rgb]{0,0,0}{0.6861} & \cellcolor[rgb]{0.995,0.820,0.579}\textcolor[rgb]{0,0,0}{0.7083} & \cellcolor[rgb]{0.997,0.734,0.505}\textcolor[rgb]{0,0,0}{0.6930} & \cellcolor[rgb]{0.997,0.748,0.517}\textcolor[rgb]{0,0,0}{0.6954} & \cellcolor[rgb]{0.997,0.770,0.535}\textcolor[rgb]{0,0,0}{0.6994} & \cellcolor[rgb]{0.995,0.820,0.579}\textcolor[rgb]{0,0,0}{0.7092} \\
en-da\_DK & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6416} & \cellcolor[rgb]{0.996,0.791,0.553}\textcolor[rgb]{0,0,0}{0.7040} & \cellcolor[rgb]{0.997,0.777,0.541}\textcolor[rgb]{0,0,0}{0.7001} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6412} & \cellcolor[rgb]{0.990,0.565,0.395}\textcolor[rgb]{0,0,0}{0.6610} & \cellcolor[rgb]{0.997,0.784,0.547}\textcolor[rgb]{0,0,0}{0.7027} & \cellcolor[rgb]{0.997,0.762,0.529}\textcolor[rgb]{0,0,0}{0.6983} & \cellcolor[rgb]{0.997,0.784,0.547}\textcolor[rgb]{0,0,0}{0.7025} & \cellcolor[rgb]{0.997,0.748,0.517}\textcolor[rgb]{0,0,0}{0.6954} & \cellcolor[rgb]{0.997,0.719,0.494}\textcolor[rgb]{0,0,0}{0.6893} & \cellcolor[rgb]{0.997,0.755,0.523}\textcolor[rgb]{0,0,0}{0.6965} & \cellcolor[rgb]{0.997,0.712,0.488}\textcolor[rgb]{0,0,0}{0.6890} & \cellcolor[rgb]{0.997,0.734,0.505}\textcolor[rgb]{0,0,0}{0.6926} & \cellcolor[rgb]{0.997,0.755,0.523}\textcolor[rgb]{0,0,0}{0.6960} & \cellcolor[rgb]{0.996,0.813,0.573}\textcolor[rgb]{0,0,0}{0.7074} \\
en-pt\_PT & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6351} & \cellcolor[rgb]{0.997,0.719,0.494}\textcolor[rgb]{0,0,0}{0.6897} & \cellcolor[rgb]{0.997,0.719,0.494}\textcolor[rgb]{0,0,0}{0.6900} & \cellcolor[rgb]{0.988,0.543,0.385}\textcolor[rgb]{0,0,0}{0.6574} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6449} & \cellcolor[rgb]{0.997,0.777,0.541}\textcolor[rgb]{0,0,0}{0.7013} & \cellcolor[rgb]{0.997,0.726,0.499}\textcolor[rgb]{0,0,0}{0.6906} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6798} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6796} & \cellcolor[rgb]{0.995,0.639,0.437}\textcolor[rgb]{0,0,0}{0.6740} & \cellcolor[rgb]{0.997,0.676,0.461}\textcolor[rgb]{0,0,0}{0.6811} & \cellcolor[rgb]{0.993,0.602,0.414}\textcolor[rgb]{0,0,0}{0.6675} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6714} & \cellcolor[rgb]{0.996,0.646,0.441}\textcolor[rgb]{0,0,0}{0.6759} & \cellcolor[rgb]{0.997,0.690,0.472}\textcolor[rgb]{0,0,0}{0.6842} \\
en-sv\_SE & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6513} & \cellcolor[rgb]{0.997,0.683,0.467}\textcolor[rgb]{0,0,0}{0.6830} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6798} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6335} & \cellcolor[rgb]{0.947,0.384,0.364}\textcolor[rgb]{0,0,0}{0.6269} & \cellcolor[rgb]{0.997,0.705,0.483}\textcolor[rgb]{0,0,0}{0.6871} & \cellcolor[rgb]{0.997,0.712,0.488}\textcolor[rgb]{0,0,0}{0.6881} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6799} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6806} & \cellcolor[rgb]{0.997,0.676,0.461}\textcolor[rgb]{0,0,0}{0.6809} & \cellcolor[rgb]{0.997,0.697,0.477}\textcolor[rgb]{0,0,0}{0.6854} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6694} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6724} & \cellcolor[rgb]{0.996,0.646,0.441}\textcolor[rgb]{0,0,0}{0.6757} & \cellcolor[rgb]{0.997,0.697,0.477}\textcolor[rgb]{0,0,0}{0.6852} \\
en-fil\_PH & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6407} & \cellcolor[rgb]{0.997,0.770,0.535}\textcolor[rgb]{0,0,0}{0.6987} & \cellcolor[rgb]{0.997,0.697,0.477}\textcolor[rgb]{0,0,0}{0.6859} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6723} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6396} & \cellcolor[rgb]{0.996,0.806,0.566}\textcolor[rgb]{0,0,0}{0.7057} & \cellcolor[rgb]{0.991,0.573,0.399}\textcolor[rgb]{0,0,0}{0.6619} & \cellcolor[rgb]{0.988,0.543,0.385}\textcolor[rgb]{0,0,0}{0.6573} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6480} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6336} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6544} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6491} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6583} & \cellcolor[rgb]{0.980,0.491,0.368}\textcolor[rgb]{0,0,0}{0.6472} & \cellcolor[rgb]{0.989,0.558,0.392}\textcolor[rgb]{0,0,0}{0.6598} \\
en-pt\_BR & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6557} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6692} & \cellcolor[rgb]{0.993,0.602,0.414}\textcolor[rgb]{0,0,0}{0.6679} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6307} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6258} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6806} & \cellcolor[rgb]{0.994,0.617,0.423}\textcolor[rgb]{0,0,0}{0.6704} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6688} & \cellcolor[rgb]{0.991,0.573,0.399}\textcolor[rgb]{0,0,0}{0.6621} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6584} & \cellcolor[rgb]{0.990,0.565,0.395}\textcolor[rgb]{0,0,0}{0.6603} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6546} & \cellcolor[rgb]{0.989,0.558,0.392}\textcolor[rgb]{0,0,0}{0.6590} & \cellcolor[rgb]{0.993,0.602,0.414}\textcolor[rgb]{0,0,0}{0.6675} & \cellcolor[rgb]{0.996,0.646,0.441}\textcolor[rgb]{0,0,0}{0.6766} \\
en-fr\_CA & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6537} & \cellcolor[rgb]{0.996,0.646,0.441}\textcolor[rgb]{0,0,0}{0.6767} & \cellcolor[rgb]{0.994,0.617,0.423}\textcolor[rgb]{0,0,0}{0.6703} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6311} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6199} & \cellcolor[rgb]{0.995,0.632,0.432}\textcolor[rgb]{0,0,0}{0.6728} & \cellcolor[rgb]{0.995,0.632,0.432}\textcolor[rgb]{0,0,0}{0.6727} & \cellcolor[rgb]{0.992,0.588,0.406}\textcolor[rgb]{0,0,0}{0.6652} & \cellcolor[rgb]{0.992,0.580,0.402}\textcolor[rgb]{0,0,0}{0.6640} & \cellcolor[rgb]{0.993,0.595,0.410}\textcolor[rgb]{0,0,0}{0.6666} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6685} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6534} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6549} & \cellcolor[rgb]{0.992,0.580,0.402}\textcolor[rgb]{0,0,0}{0.6633} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6713} \\
en-ca\_ES & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6246} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6715} & \cellcolor[rgb]{0.993,0.595,0.410}\textcolor[rgb]{0,0,0}{0.6658} & \cellcolor[rgb]{0.992,0.588,0.406}\textcolor[rgb]{0,0,0}{0.6653} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6387} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6716} & \cellcolor[rgb]{0.992,0.588,0.406}\textcolor[rgb]{0,0,0}{0.6644} & \cellcolor[rgb]{0.988,0.543,0.385}\textcolor[rgb]{0,0,0}{0.6570} & \cellcolor[rgb]{0.988,0.543,0.385}\textcolor[rgb]{0,0,0}{0.6572} & \cellcolor[rgb]{0.992,0.580,0.402}\textcolor[rgb]{0,0,0}{0.6636} & \cellcolor[rgb]{0.988,0.543,0.385}\textcolor[rgb]{0,0,0}{0.6567} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6510} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6504} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6554} & \cellcolor[rgb]{0.992,0.580,0.402}\textcolor[rgb]{0,0,0}{0.6643} \\
en-es\_MX & \cellcolor[rgb]{0.968,0.440,0.360}\textcolor[rgb]{0,0,0}{0.6378} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6695} & \cellcolor[rgb]{0.993,0.595,0.410}\textcolor[rgb]{0,0,0}{0.6667} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6462} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6284} & \cellcolor[rgb]{0.995,0.624,0.427}\textcolor[rgb]{0,0,0}{0.6721} & \cellcolor[rgb]{0.993,0.595,0.410}\textcolor[rgb]{0,0,0}{0.6667} & \cellcolor[rgb]{0.991,0.573,0.399}\textcolor[rgb]{0,0,0}{0.6619} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6575} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6501} & \cellcolor[rgb]{0.988,0.543,0.385}\textcolor[rgb]{0,0,0}{0.6563} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6464} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6497} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6537} & \cellcolor[rgb]{0.992,0.580,0.402}\textcolor[rgb]{0,0,0}{0.6636} \\
en-ru\_RU & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6012} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6697} & \cellcolor[rgb]{0.992,0.588,0.406}\textcolor[rgb]{0,0,0}{0.6657} & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6399} & \cellcolor[rgb]{0.941,0.371,0.367}\textcolor[rgb]{0,0,0}{0.6241} & \cellcolor[rgb]{0.991,0.573,0.399}\textcolor[rgb]{0,0,0}{0.6625} & \cellcolor[rgb]{0.989,0.558,0.392}\textcolor[rgb]{0,0,0}{0.6599} & \cellcolor[rgb]{0.985,0.521,0.377}\textcolor[rgb]{0,0,0}{0.6529} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6588} & \cellcolor[rgb]{0.985,0.521,0.377}\textcolor[rgb]{0,0,0}{0.6529} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6587} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6387} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6369} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6492} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6585} \\
en-uk\_UA & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6353} & \cellcolor[rgb]{0.994,0.610,0.419}\textcolor[rgb]{0,0,0}{0.6695} & \cellcolor[rgb]{0.991,0.573,0.399}\textcolor[rgb]{0,0,0}{0.6619} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6251} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6367} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6536} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6546} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6506} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6550} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6463} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6505} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6385} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6366} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6500} & \cellcolor[rgb]{0.989,0.558,0.392}\textcolor[rgb]{0,0,0}{0.6595} \\
en-nl\_NL & \cellcolor[rgb]{0.895,0.310,0.394}\textcolor[rgb]{1,1,1}{0.6088} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6577} & \cellcolor[rgb]{0.985,0.521,0.377}\textcolor[rgb]{0,0,0}{0.6530} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6069} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6076} & \cellcolor[rgb]{0.993,0.595,0.410}\textcolor[rgb]{0,0,0}{0.6670} & \cellcolor[rgb]{0.990,0.565,0.395}\textcolor[rgb]{0,0,0}{0.6607} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6550} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6536} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6496} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6561} & \cellcolor[rgb]{0.975,0.469,0.363}\textcolor[rgb]{0,0,0}{0.6429} & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6410} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6508} & \cellcolor[rgb]{0.989,0.550,0.388}\textcolor[rgb]{0,0,0}{0.6588} \\
en-ro\_RO & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6192} & \cellcolor[rgb]{0.990,0.565,0.395}\textcolor[rgb]{0,0,0}{0.6610} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6516} & \cellcolor[rgb]{0.975,0.469,0.363}\textcolor[rgb]{0,0,0}{0.6429} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6253} & \cellcolor[rgb]{0.985,0.521,0.377}\textcolor[rgb]{0,0,0}{0.6530} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6514} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6451} & \cellcolor[rgb]{0.975,0.469,0.363}\textcolor[rgb]{0,0,0}{0.6436} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6421} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6389} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6343} & \cellcolor[rgb]{0.968,0.440,0.360}\textcolor[rgb]{0,0,0}{0.6372} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6421} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6515} \\
en-fr\_FR & \cellcolor[rgb]{0.934,0.359,0.371}\textcolor[rgb]{0,0,0}{0.6214} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6553} & \cellcolor[rgb]{0.982,0.506,0.372}\textcolor[rgb]{0,0,0}{0.6500} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6169} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6078} & \cellcolor[rgb]{0.987,0.536,0.382}\textcolor[rgb]{0,0,0}{0.6557} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6517} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6457} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6453} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6449} & \cellcolor[rgb]{0.980,0.491,0.368}\textcolor[rgb]{0,0,0}{0.6472} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6341} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6347} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6462} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6537} \\
en-sk\_SK & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5920} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6421} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6413} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6286} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6193} & \cellcolor[rgb]{0.986,0.528,0.379}\textcolor[rgb]{0,0,0}{0.6546} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6423} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6465} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6480} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6254} & \cellcolor[rgb]{0.953,0.398,0.361}\textcolor[rgb]{0,0,0}{0.6288} & \cellcolor[rgb]{0.953,0.398,0.361}\textcolor[rgb]{0,0,0}{0.6292} & \cellcolor[rgb]{0.947,0.384,0.364}\textcolor[rgb]{0,0,0}{0.6263} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6347} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6455} \\
en-th\_TH & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6145} & \cellcolor[rgb]{0.996,0.661,0.451}\textcolor[rgb]{0,0,0}{0.6786} & \cellcolor[rgb]{0.992,0.580,0.402}\textcolor[rgb]{0,0,0}{0.6638} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6186} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6309} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6314} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6349} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6274} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6277} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6350} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6492} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6041} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5950} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6139} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6311} \\
en-de\_DE & \cellcolor[rgb]{0.895,0.310,0.394}\textcolor[rgb]{1,1,1}{0.6085} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6462} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6441} & \cellcolor[rgb]{0.780,0.239,0.453}\textcolor[rgb]{1,1,1}{0.5813} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5913} & \cellcolor[rgb]{0.980,0.491,0.368}\textcolor[rgb]{0,0,0}{0.6471} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6449} & \cellcolor[rgb]{0.968,0.440,0.360}\textcolor[rgb]{0,0,0}{0.6382} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6396} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6341} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6396} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6312} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6317} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6341} & \cellcolor[rgb]{0.975,0.469,0.363}\textcolor[rgb]{0,0,0}{0.6434} \\
en-cs\_CZ & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6068} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6389} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6343} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6274} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5936} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6518} & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6399} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6341} & \cellcolor[rgb]{0.963,0.425,0.359}\textcolor[rgb]{0,0,0}{0.6352} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6312} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6368} & \cellcolor[rgb]{0.941,0.371,0.367}\textcolor[rgb]{0,0,0}{0.6238} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6197} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6363} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6441} \\
en-it\_IT & \cellcolor[rgb]{0.895,0.310,0.394}\textcolor[rgb]{1,1,1}{0.6081} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6482} & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6406} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{0.6104} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6034} & \cellcolor[rgb]{0.975,0.469,0.363}\textcolor[rgb]{0,0,0}{0.6429} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6365} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6340} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6336} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6250} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6383} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6254} & \cellcolor[rgb]{0.941,0.371,0.367}\textcolor[rgb]{0,0,0}{0.6236} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6322} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6418} \\
en-sw\_TZ & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5729} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6454} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6255} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6015} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5879} & \cellcolor[rgb]{0.987,0.991,0.750}\textcolor[rgb]{0,0,0}{0.7426} & \cellcolor[rgb]{0.990,0.565,0.395}\textcolor[rgb]{0,0,0}{0.6614} & \cellcolor[rgb]{0.997,0.777,0.541}\textcolor[rgb]{0,0,0}{0.7005} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6139} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6341} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6280} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5870} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5914} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6072} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6156} \\
en-id\_ID & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6019} & \cellcolor[rgb]{0.981,0.498,0.370}\textcolor[rgb]{0,0,0}{0.6484} & \cellcolor[rgb]{0.983,0.513,0.374}\textcolor[rgb]{0,0,0}{0.6519} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6164} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6174} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6387} & \cellcolor[rgb]{0.953,0.398,0.361}\textcolor[rgb]{0,0,0}{0.6293} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6318} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6255} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6185} & \cellcolor[rgb]{0.934,0.359,0.371}\textcolor[rgb]{0,0,0}{0.6209} & \cellcolor[rgb]{0.909,0.325,0.385}\textcolor[rgb]{0,0,0}{0.6124} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6161} & \cellcolor[rgb]{0.934,0.359,0.371}\textcolor[rgb]{0,0,0}{0.6212} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6323} \\
en-et\_EE & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5956} & \cellcolor[rgb]{0.941,0.371,0.367}\textcolor[rgb]{0,0,0}{0.6245} & \cellcolor[rgb]{0.947,0.384,0.364}\textcolor[rgb]{0,0,0}{0.6261} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6203} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6194} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6387} & \cellcolor[rgb]{0.947,0.384,0.364}\textcolor[rgb]{0,0,0}{0.6260} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6181} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6274} & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6408} & \cellcolor[rgb]{0.977,0.476,0.364}\textcolor[rgb]{0,0,0}{0.6447} & \cellcolor[rgb]{0.909,0.325,0.385}\textcolor[rgb]{0,0,0}{0.6128} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6178} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6285} & \cellcolor[rgb]{0.968,0.440,0.360}\textcolor[rgb]{0,0,0}{0.6373} \\
en-fi\_FI & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6050} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6310} & \cellcolor[rgb]{0.937,0.365,0.369}\textcolor[rgb]{0,0,0}{0.6220} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5947} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5779} & \cellcolor[rgb]{0.975,0.469,0.363}\textcolor[rgb]{0,0,0}{0.6424} & \cellcolor[rgb]{0.978,0.484,0.366}\textcolor[rgb]{0,0,0}{0.6454} & \cellcolor[rgb]{0.966,0.433,0.360}\textcolor[rgb]{0,0,0}{0.6367} & \cellcolor[rgb]{0.953,0.398,0.361}\textcolor[rgb]{0,0,0}{0.6297} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6203} & \cellcolor[rgb]{0.941,0.371,0.367}\textcolor[rgb]{0,0,0}{0.6242} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6252} & \cellcolor[rgb]{0.941,0.371,0.367}\textcolor[rgb]{0,0,0}{0.6242} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6317} & \cellcolor[rgb]{0.972,0.454,0.361}\textcolor[rgb]{0,0,0}{0.6403} \\
en-bg\_BG & \cellcolor[rgb]{0.904,0.320,0.388}\textcolor[rgb]{0,0,0}{0.6112} & \cellcolor[rgb]{0.970,0.447,0.360}\textcolor[rgb]{0,0,0}{0.6387} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6315} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5917} & \cellcolor[rgb]{0.792,0.244,0.448}\textcolor[rgb]{1,1,1}{0.5835} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6305} & \cellcolor[rgb]{0.958,0.411,0.360}\textcolor[rgb]{0,0,0}{0.6315} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6304} & \cellcolor[rgb]{0.950,0.391,0.362}\textcolor[rgb]{0,0,0}{0.6281} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6183} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6186} & \cellcolor[rgb]{0.937,0.365,0.369}\textcolor[rgb]{0,0,0}{0.6229} & \cellcolor[rgb]{0.937,0.365,0.369}\textcolor[rgb]{0,0,0}{0.6227} & \cellcolor[rgb]{0.956,0.404,0.361}\textcolor[rgb]{0,0,0}{0.6314} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6416} \\
en-te\_IN & \cellcolor[rgb]{0.895,0.310,0.394}\textcolor[rgb]{1,1,1}{0.6087} & \cellcolor[rgb]{0.937,0.365,0.369}\textcolor[rgb]{0,0,0}{0.6231} & \cellcolor[rgb]{0.947,0.384,0.364}\textcolor[rgb]{0,0,0}{0.6267} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5905} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6255} & \cellcolor[rgb]{0.904,0.320,0.388}\textcolor[rgb]{0,0,0}{0.6117} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6151} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6160} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6197} & \cellcolor[rgb]{0.904,0.320,0.388}\textcolor[rgb]{0,0,0}{0.6112} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6144} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6034} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5993} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6074} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6165} \\
en-sw\_KE & \cellcolor[rgb]{0.507,0.146,0.508}\textcolor[rgb]{1,1,1}{0.5221} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6179} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6043} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6008} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5924} & \cellcolor[rgb]{0.995,0.827,0.586}\textcolor[rgb]{0,0,0}{0.7103} & \cellcolor[rgb]{0.991,0.573,0.399}\textcolor[rgb]{0,0,0}{0.6626} & \cellcolor[rgb]{0.995,0.639,0.437}\textcolor[rgb]{0,0,0}{0.6747} & \cellcolor[rgb]{0.904,0.320,0.388}\textcolor[rgb]{0,0,0}{0.6110} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5740} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6167} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5656} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5689} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5857} & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{0.5893} \\
en-ml\_IN & \cellcolor[rgb]{0.774,0.236,0.455}\textcolor[rgb]{1,1,1}{0.5800} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5944} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5948} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5941} & \cellcolor[rgb]{0.852,0.276,0.419}\textcolor[rgb]{1,1,1}{0.5980} & \cellcolor[rgb]{0.953,0.398,0.361}\textcolor[rgb]{0,0,0}{0.6287} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6255} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6026} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6015} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6165} & \cellcolor[rgb]{0.909,0.325,0.385}\textcolor[rgb]{0,0,0}{0.6124} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5883} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5962} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5988} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6036} \\
en-hr\_HR & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5764} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6179} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6137} & \cellcolor[rgb]{0.774,0.236,0.455}\textcolor[rgb]{1,1,1}{0.5796} & \cellcolor[rgb]{0.774,0.236,0.455}\textcolor[rgb]{1,1,1}{0.5799} & \cellcolor[rgb]{0.895,0.310,0.394}\textcolor[rgb]{1,1,1}{0.6088} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6034} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6023} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6047} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.5999} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6025} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6002} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5992} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6041} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{0.6096} \\
en-el\_GR & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5967} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{0.6106} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6160} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5765} & \cellcolor[rgb]{0.792,0.244,0.448}\textcolor[rgb]{1,1,1}{0.5835} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6034} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5944} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5985} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6048} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5923} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5949} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6033} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6042} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6023} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6154} \\
en-sl\_SI & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{0.5893} & \cellcolor[rgb]{0.918,0.336,0.380}\textcolor[rgb]{0,0,0}{0.6161} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6075} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5790} & \cellcolor[rgb]{0.729,0.219,0.471}\textcolor[rgb]{1,1,1}{0.5710} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6179} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6075} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6056} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6067} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5855} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5928} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6046} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5988} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6064} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6050} \\
en-tr\_TR & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5749} & \cellcolor[rgb]{0.904,0.320,0.388}\textcolor[rgb]{0,0,0}{0.6116} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6008} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6025} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5908} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6145} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6062} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6032} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5948} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6048} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5941} & \cellcolor[rgb]{0.786,0.242,0.450}\textcolor[rgb]{1,1,1}{0.5825} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5853} & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{0.5896} & \cellcolor[rgb]{0.852,0.276,0.419}\textcolor[rgb]{1,1,1}{0.5972} \\
en-gu\_IN & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5695} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5955} & \cellcolor[rgb]{0.869,0.288,0.409}\textcolor[rgb]{1,1,1}{0.6016} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6259} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6257} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5946} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{0.6141} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5962} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5884} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6002} & \cellcolor[rgb]{0.973,0.462,0.362}\textcolor[rgb]{0,0,0}{0.6411} & \cellcolor[rgb]{0.729,0.219,0.471}\textcolor[rgb]{1,1,1}{0.5710} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5737} & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5773} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5743} \\
en-hi\_IN & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5773} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{0.6171} & \cellcolor[rgb]{0.926,0.347,0.375}\textcolor[rgb]{0,0,0}{0.6178} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6005} & \cellcolor[rgb]{0.895,0.310,0.394}\textcolor[rgb]{1,1,1}{0.6083} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5947} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5908} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5935} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5935} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5867} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5939} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5750} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5721} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5861} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5967} \\
en-vi\_VN & \cellcolor[rgb]{0.697,0.209,0.481}\textcolor[rgb]{1,1,1}{0.5630} & \cellcolor[rgb]{0.944,0.378,0.365}\textcolor[rgb]{0,0,0}{0.6254} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{0.6199} & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{0.5897} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5867} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6058} & \cellcolor[rgb]{0.852,0.276,0.419}\textcolor[rgb]{1,1,1}{0.5972} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5964} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5944} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5906} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5954} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5737} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5726} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5884} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6035} \\
en-kn\_IN & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5848} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5995} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6064} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5689} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5905} & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5769} & \cellcolor[rgb]{0.792,0.244,0.448}\textcolor[rgb]{1,1,1}{0.5834} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6060} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5950} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5985} & \cellcolor[rgb]{0.863,0.284,0.412}\textcolor[rgb]{1,1,1}{0.6011} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5792} & \cellcolor[rgb]{0.786,0.242,0.450}\textcolor[rgb]{1,1,1}{0.5833} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5877} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5924} \\
en-he\_IL & \cellcolor[rgb]{0.786,0.242,0.450}\textcolor[rgb]{1,1,1}{0.5833} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{0.6097} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{0.6096} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5765} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5714} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5872} & \cellcolor[rgb]{0.786,0.242,0.450}\textcolor[rgb]{1,1,1}{0.5820} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5880} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5873} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5757} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5859} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5918} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5918} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5919} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6036} \\
en-lt\_LT & \cellcolor[rgb]{0.620,0.184,0.498}\textcolor[rgb]{1,1,1}{0.5473} & \cellcolor[rgb]{0.885,0.301,0.400}\textcolor[rgb]{1,1,1}{0.6067} & \cellcolor[rgb]{0.909,0.325,0.385}\textcolor[rgb]{0,0,0}{0.6127} & \cellcolor[rgb]{0.626,0.186,0.496}\textcolor[rgb]{1,1,1}{0.5484} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5757} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5996} & \cellcolor[rgb]{0.852,0.276,0.419}\textcolor[rgb]{1,1,1}{0.5973} & \cellcolor[rgb]{0.852,0.276,0.419}\textcolor[rgb]{1,1,1}{0.5978} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5958} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5599} & \cellcolor[rgb]{0.811,0.253,0.439}\textcolor[rgb]{1,1,1}{0.5884} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5970} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5951} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6053} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6073} \\
en-lv\_LV & \cellcolor[rgb]{0.639,0.190,0.494}\textcolor[rgb]{1,1,1}{0.5507} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5928} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5934} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5920} & \cellcolor[rgb]{0.614,0.182,0.499}\textcolor[rgb]{1,1,1}{0.5458} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6041} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{0.6028} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5693} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5760} & \cellcolor[rgb]{0.947,0.384,0.364}\textcolor[rgb]{0,0,0}{0.6268} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5998} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5867} & \cellcolor[rgb]{0.792,0.244,0.448}\textcolor[rgb]{1,1,1}{0.5843} & \cellcolor[rgb]{0.792,0.244,0.448}\textcolor[rgb]{1,1,1}{0.5837} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5964} \\
en-pl\_PL & \cellcolor[rgb]{0.652,0.194,0.492}\textcolor[rgb]{1,1,1}{0.5538} & \cellcolor[rgb]{0.858,0.280,0.415}\textcolor[rgb]{1,1,1}{0.5986} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5945} & \cellcolor[rgb]{0.786,0.242,0.450}\textcolor[rgb]{1,1,1}{0.5821} & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5774} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5953} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5953} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5874} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5921} & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{0.5901} & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{0.5901} & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5777} & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5768} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5856} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5934} \\
en-ta\_IN & \cellcolor[rgb]{0.697,0.209,0.481}\textcolor[rgb]{1,1,1}{0.5640} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5970} & \cellcolor[rgb]{0.846,0.272,0.422}\textcolor[rgb]{1,1,1}{0.5967} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5914} & \cellcolor[rgb]{0.879,0.296,0.403}\textcolor[rgb]{1,1,1}{0.6046} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5789} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{0.6099} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5916} & \cellcolor[rgb]{0.780,0.239,0.453}\textcolor[rgb]{1,1,1}{0.5818} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5737} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5741} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5751} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5790} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5757} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5849} \\
en-fa\_IR & \cellcolor[rgb]{0.774,0.236,0.455}\textcolor[rgb]{1,1,1}{0.5795} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5928} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5851} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5659} & \cellcolor[rgb]{0.595,0.176,0.501}\textcolor[rgb]{1,1,1}{0.5414} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5909} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5949} & \cellcolor[rgb]{0.829,0.262,0.431}\textcolor[rgb]{1,1,1}{0.5917} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5906} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5848} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5858} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5737} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5690} & \cellcolor[rgb]{0.799,0.247,0.445}\textcolor[rgb]{1,1,1}{0.5851} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{0.5949} \\
en-ar\_SA & \cellcolor[rgb]{0.671,0.200,0.487}\textcolor[rgb]{1,1,1}{0.5580} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5904} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5866} & \cellcolor[rgb]{0.620,0.184,0.498}\textcolor[rgb]{1,1,1}{0.5476} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5563} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5781} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5785} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5742} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5751} & \cellcolor[rgb]{0.716,0.215,0.475}\textcolor[rgb]{1,1,1}{0.5674} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5732} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5571} & \cellcolor[rgb]{0.658,0.196,0.490}\textcolor[rgb]{1,1,1}{0.5549} & \cellcolor[rgb]{0.691,0.206,0.483}\textcolor[rgb]{1,1,1}{0.5626} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5752} \\
en-pa\_IN & \cellcolor[rgb]{0.626,0.186,0.496}\textcolor[rgb]{1,1,1}{0.5479} & \cellcolor[rgb]{0.767,0.234,0.458}\textcolor[rgb]{1,1,1}{0.5790} & \cellcolor[rgb]{0.729,0.219,0.471}\textcolor[rgb]{1,1,1}{0.5708} & \cellcolor[rgb]{0.729,0.219,0.471}\textcolor[rgb]{1,1,1}{0.5698} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5686} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5659} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5731} & \cellcolor[rgb]{0.716,0.215,0.475}\textcolor[rgb]{1,1,1}{0.5680} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5721} & \cellcolor[rgb]{0.697,0.209,0.481}\textcolor[rgb]{1,1,1}{0.5630} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5599} & \cellcolor[rgb]{0.652,0.194,0.492}\textcolor[rgb]{1,1,1}{0.5532} & \cellcolor[rgb]{0.671,0.200,0.487}\textcolor[rgb]{1,1,1}{0.5577} & \cellcolor[rgb]{0.691,0.206,0.483}\textcolor[rgb]{1,1,1}{0.5615} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5696} \\
en-ur\_PK & \cellcolor[rgb]{0.639,0.190,0.494}\textcolor[rgb]{1,1,1}{0.5506} & \cellcolor[rgb]{0.823,0.259,0.434}\textcolor[rgb]{1,1,1}{0.5910} & \cellcolor[rgb]{0.805,0.250,0.442}\textcolor[rgb]{1,1,1}{0.5871} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5735} & \cellcolor[rgb]{0.704,0.211,0.479}\textcolor[rgb]{1,1,1}{0.5649} & \cellcolor[rgb]{0.704,0.211,0.479}\textcolor[rgb]{1,1,1}{0.5645} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5596} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5660} & \cellcolor[rgb]{0.704,0.211,0.479}\textcolor[rgb]{1,1,1}{0.5647} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5597} & \cellcolor[rgb]{0.704,0.211,0.479}\textcolor[rgb]{1,1,1}{0.5649} & \cellcolor[rgb]{0.639,0.190,0.494}\textcolor[rgb]{1,1,1}{0.5512} & \cellcolor[rgb]{0.614,0.182,0.499}\textcolor[rgb]{1,1,1}{0.5457} & \cellcolor[rgb]{0.671,0.200,0.487}\textcolor[rgb]{1,1,1}{0.5585} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5749} \\
en-hu\_HU & \cellcolor[rgb]{0.550,0.161,0.506}\textcolor[rgb]{1,1,1}{0.5323} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5720} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5716} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5656} & \cellcolor[rgb]{0.614,0.182,0.499}\textcolor[rgb]{1,1,1}{0.5459} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5688} & \cellcolor[rgb]{0.742,0.224,0.467}\textcolor[rgb]{1,1,1}{0.5725} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5658} & \cellcolor[rgb]{0.704,0.211,0.479}\textcolor[rgb]{1,1,1}{0.5644} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5567} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5723} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5598} & \cellcolor[rgb]{0.684,0.204,0.484}\textcolor[rgb]{1,1,1}{0.5608} & \cellcolor[rgb]{0.697,0.209,0.481}\textcolor[rgb]{1,1,1}{0.5634} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5765} \\
en-mr\_IN & \cellcolor[rgb]{0.658,0.196,0.490}\textcolor[rgb]{1,1,1}{0.5547} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5748} & \cellcolor[rgb]{0.723,0.217,0.473}\textcolor[rgb]{1,1,1}{0.5690} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5759} & \cellcolor[rgb]{0.633,0.188,0.495}\textcolor[rgb]{1,1,1}{0.5498} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5716} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5763} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5660} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5748} & \cellcolor[rgb]{0.691,0.206,0.483}\textcolor[rgb]{1,1,1}{0.5626} & \cellcolor[rgb]{0.633,0.188,0.495}\textcolor[rgb]{1,1,1}{0.5501} & \cellcolor[rgb]{0.626,0.186,0.496}\textcolor[rgb]{1,1,1}{0.5490} & \cellcolor[rgb]{0.614,0.182,0.499}\textcolor[rgb]{1,1,1}{0.5454} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5600} & \cellcolor[rgb]{0.716,0.215,0.475}\textcolor[rgb]{1,1,1}{0.5676} \\
en-sr\_RS & \cellcolor[rgb]{0.457,0.128,0.507}\textcolor[rgb]{1,1,1}{0.5114} & \cellcolor[rgb]{0.633,0.188,0.495}\textcolor[rgb]{1,1,1}{0.5501} & \cellcolor[rgb]{0.626,0.186,0.496}\textcolor[rgb]{1,1,1}{0.5478} & \cellcolor[rgb]{0.507,0.146,0.508}\textcolor[rgb]{1,1,1}{0.5219} & \cellcolor[rgb]{0.519,0.150,0.507}\textcolor[rgb]{1,1,1}{0.5256} & \cellcolor[rgb]{0.595,0.176,0.501}\textcolor[rgb]{1,1,1}{0.5418} & \cellcolor[rgb]{0.607,0.180,0.499}\textcolor[rgb]{1,1,1}{0.5444} & \cellcolor[rgb]{0.569,0.167,0.504}\textcolor[rgb]{1,1,1}{0.5354} & \cellcolor[rgb]{0.525,0.153,0.507}\textcolor[rgb]{1,1,1}{0.5260} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{0.5936} & \cellcolor[rgb]{0.890,0.305,0.397}\textcolor[rgb]{1,1,1}{0.6068} & \cellcolor[rgb]{0.569,0.167,0.504}\textcolor[rgb]{1,1,1}{0.5364} & \cellcolor[rgb]{0.582,0.172,0.503}\textcolor[rgb]{1,1,1}{0.5383} & \cellcolor[rgb]{0.736,0.222,0.469}\textcolor[rgb]{1,1,1}{0.5718} & \cellcolor[rgb]{0.961,0.418,0.360}\textcolor[rgb]{0,0,0}{0.6332} \\
en-zh\_CN & \cellcolor[rgb]{0.575,0.170,0.503}\textcolor[rgb]{1,1,1}{0.5371} & \cellcolor[rgb]{0.729,0.219,0.471}\textcolor[rgb]{1,1,1}{0.5700} & \cellcolor[rgb]{0.710,0.213,0.477}\textcolor[rgb]{1,1,1}{0.5656} & \cellcolor[rgb]{0.415,0.110,0.505}\textcolor[rgb]{1,1,1}{0.5018} & \cellcolor[rgb]{0.341,0.081,0.493}\textcolor[rgb]{1,1,1}{0.4848} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5572} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5564} & \cellcolor[rgb]{0.646,0.192,0.493}\textcolor[rgb]{1,1,1}{0.5529} & \cellcolor[rgb]{0.646,0.192,0.493}\textcolor[rgb]{1,1,1}{0.5520} & \cellcolor[rgb]{0.626,0.186,0.496}\textcolor[rgb]{1,1,1}{0.5478} & \cellcolor[rgb]{0.646,0.192,0.493}\textcolor[rgb]{1,1,1}{0.5530} & \cellcolor[rgb]{0.588,0.174,0.502}\textcolor[rgb]{1,1,1}{0.5405} & \cellcolor[rgb]{0.582,0.172,0.503}\textcolor[rgb]{1,1,1}{0.5389} & \cellcolor[rgb]{0.607,0.180,0.499}\textcolor[rgb]{1,1,1}{0.5436} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5569} \\
en-zu\_ZA & \cellcolor[rgb]{0.172,0.067,0.371}\textcolor[rgb]{1,1,1}{0.4494} & \cellcolor[rgb]{0.317,0.072,0.485}\textcolor[rgb]{1,1,1}{0.4792} & \cellcolor[rgb]{0.265,0.060,0.462}\textcolor[rgb]{1,1,1}{0.4688} & \cellcolor[rgb]{0.323,0.074,0.487}\textcolor[rgb]{1,1,1}{0.4808} & \cellcolor[rgb]{0.225,0.060,0.432}\textcolor[rgb]{1,1,1}{0.4609} & \cellcolor[rgb]{0.988,0.963,0.720}\textcolor[rgb]{0,0,0}{0.7367} & \cellcolor[rgb]{0.997,0.668,0.456}\textcolor[rgb]{0,0,0}{0.6804} & \cellcolor[rgb]{0.996,0.791,0.553}\textcolor[rgb]{0,0,0}{0.7041} & \cellcolor[rgb]{0.994,0.856,0.612}\textcolor[rgb]{0,0,0}{0.7159} & \cellcolor[rgb]{0.198,0.064,0.404}\textcolor[rgb]{1,1,1}{0.4544} & \cellcolor[rgb]{0.482,0.137,0.508}\textcolor[rgb]{1,1,1}{0.5169} & \cellcolor[rgb]{0.239,0.060,0.443}\textcolor[rgb]{1,1,1}{0.4638} & \cellcolor[rgb]{0.329,0.076,0.489}\textcolor[rgb]{1,1,1}{0.4821} & \cellcolor[rgb]{0.464,0.130,0.508}\textcolor[rgb]{1,1,1}{0.5121} & \cellcolor[rgb]{0.569,0.167,0.504}\textcolor[rgb]{1,1,1}{0.5356} \\
en-ar\_EG & \cellcolor[rgb]{0.557,0.163,0.505}\textcolor[rgb]{1,1,1}{0.5338} & \cellcolor[rgb]{0.761,0.231,0.460}\textcolor[rgb]{1,1,1}{0.5773} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5590} & \cellcolor[rgb]{0.494,0.141,0.508}\textcolor[rgb]{1,1,1}{0.5194} & \cellcolor[rgb]{0.439,0.120,0.507}\textcolor[rgb]{1,1,1}{0.5075} & \cellcolor[rgb]{0.755,0.229,0.463}\textcolor[rgb]{1,1,1}{0.5756} & \cellcolor[rgb]{0.748,0.226,0.465}\textcolor[rgb]{1,1,1}{0.5745} & \cellcolor[rgb]{0.665,0.198,0.489}\textcolor[rgb]{1,1,1}{0.5569} & \cellcolor[rgb]{0.646,0.192,0.493}\textcolor[rgb]{1,1,1}{0.5522} & \cellcolor[rgb]{0.607,0.180,0.499}\textcolor[rgb]{1,1,1}{0.5448} & \cellcolor[rgb]{0.678,0.202,0.486}\textcolor[rgb]{1,1,1}{0.5592} & \cellcolor[rgb]{0.360,0.088,0.497}\textcolor[rgb]{1,1,1}{0.4889} & \cellcolor[rgb]{0.341,0.081,0.493}\textcolor[rgb]{1,1,1}{0.4854} & \cellcolor[rgb]{0.421,0.113,0.505}\textcolor[rgb]{1,1,1}{0.5028} & \cellcolor[rgb]{0.464,0.130,0.508}\textcolor[rgb]{1,1,1}{0.5133} \\
en-zh\_TW & \cellcolor[rgb]{0.646,0.192,0.493}\textcolor[rgb]{1,1,1}{0.5525} & \cellcolor[rgb]{0.575,0.170,0.503}\textcolor[rgb]{1,1,1}{0.5378} & \cellcolor[rgb]{0.513,0.148,0.508}\textcolor[rgb]{1,1,1}{0.5239} & \cellcolor[rgb]{0.108,0.064,0.267}\textcolor[rgb]{1,1,1}{0.4348} & \cellcolor[rgb]{0.001,0.000,0.014}\textcolor[rgb]{1,1,1}{0.3912} & \cellcolor[rgb]{0.646,0.192,0.493}\textcolor[rgb]{1,1,1}{0.5524} & \cellcolor[rgb]{0.671,0.200,0.487}\textcolor[rgb]{1,1,1}{0.5574} & \cellcolor[rgb]{0.633,0.188,0.495}\textcolor[rgb]{1,1,1}{0.5502} & \cellcolor[rgb]{0.633,0.188,0.495}\textcolor[rgb]{1,1,1}{0.5499} & \cellcolor[rgb]{0.582,0.172,0.503}\textcolor[rgb]{1,1,1}{0.5388} & \cellcolor[rgb]{0.607,0.180,0.499}\textcolor[rgb]{1,1,1}{0.5437} & \cellcolor[rgb]{0.569,0.167,0.504}\textcolor[rgb]{1,1,1}{0.5365} & \cellcolor[rgb]{0.563,0.165,0.505}\textcolor[rgb]{1,1,1}{0.5342} & \cellcolor[rgb]{0.588,0.174,0.502}\textcolor[rgb]{1,1,1}{0.5402} & \cellcolor[rgb]{0.639,0.190,0.494}\textcolor[rgb]{1,1,1}{0.5505} \\
en-bn\_IN & \cellcolor[rgb]{0.488,0.139,0.508}\textcolor[rgb]{1,1,1}{0.5177} & \cellcolor[rgb]{0.513,0.148,0.508}\textcolor[rgb]{1,1,1}{0.5242} & \cellcolor[rgb]{0.494,0.141,0.508}\textcolor[rgb]{1,1,1}{0.5202} & \cellcolor[rgb]{0.519,0.150,0.507}\textcolor[rgb]{1,1,1}{0.5245} & \cellcolor[rgb]{0.464,0.130,0.508}\textcolor[rgb]{1,1,1}{0.5121} & \cellcolor[rgb]{0.445,0.123,0.507}\textcolor[rgb]{1,1,1}{0.5082} & \cellcolor[rgb]{0.476,0.135,0.508}\textcolor[rgb]{1,1,1}{0.5153} & \cellcolor[rgb]{0.500,0.144,0.508}\textcolor[rgb]{1,1,1}{0.5212} & \cellcolor[rgb]{0.494,0.141,0.508}\textcolor[rgb]{1,1,1}{0.5197} & \cellcolor[rgb]{0.470,0.132,0.508}\textcolor[rgb]{1,1,1}{0.5147} & \cellcolor[rgb]{0.500,0.144,0.508}\textcolor[rgb]{1,1,1}{0.5205} & \cellcolor[rgb]{0.494,0.141,0.508}\textcolor[rgb]{1,1,1}{0.5191} & \cellcolor[rgb]{0.513,0.148,0.508}\textcolor[rgb]{1,1,1}{0.5239} & \cellcolor[rgb]{0.507,0.146,0.508}\textcolor[rgb]{1,1,1}{0.5220} & \cellcolor[rgb]{0.525,0.153,0.507}\textcolor[rgb]{1,1,1}{0.5260} \\
en-ko\_KR & \cellcolor[rgb]{0.335,0.078,0.491}\textcolor[rgb]{1,1,1}{0.4835} & \cellcolor[rgb]{0.500,0.144,0.508}\textcolor[rgb]{1,1,1}{0.5204} & \cellcolor[rgb]{0.445,0.123,0.507}\textcolor[rgb]{1,1,1}{0.5086} & \cellcolor[rgb]{0.390,0.100,0.502}\textcolor[rgb]{1,1,1}{0.4963} & \cellcolor[rgb]{0.317,0.072,0.485}\textcolor[rgb]{1,1,1}{0.4794} & \cellcolor[rgb]{0.445,0.123,0.507}\textcolor[rgb]{1,1,1}{0.5086} & \cellcolor[rgb]{0.409,0.108,0.504}\textcolor[rgb]{1,1,1}{0.5002} & \cellcolor[rgb]{0.415,0.110,0.505}\textcolor[rgb]{1,1,1}{0.5015} & \cellcolor[rgb]{0.403,0.105,0.503}\textcolor[rgb]{1,1,1}{0.4990} & \cellcolor[rgb]{0.366,0.090,0.498}\textcolor[rgb]{1,1,1}{0.4908} & \cellcolor[rgb]{0.415,0.110,0.505}\textcolor[rgb]{1,1,1}{0.5012} & \cellcolor[rgb]{0.329,0.076,0.489}\textcolor[rgb]{1,1,1}{0.4830} & \cellcolor[rgb]{0.341,0.081,0.493}\textcolor[rgb]{1,1,1}{0.4857} & \cellcolor[rgb]{0.354,0.085,0.496}\textcolor[rgb]{1,1,1}{0.4882} & \cellcolor[rgb]{0.409,0.108,0.504}\textcolor[rgb]{1,1,1}{0.5004} \\
en-ja\_JP & \cellcolor[rgb]{0.159,0.068,0.353}\textcolor[rgb]{1,1,1}{0.4463} & \cellcolor[rgb]{0.457,0.128,0.507}\textcolor[rgb]{1,1,1}{0.5118} & \cellcolor[rgb]{0.348,0.083,0.494}\textcolor[rgb]{1,1,1}{0.4864} & \cellcolor[rgb]{0.304,0.068,0.481}\textcolor[rgb]{1,1,1}{0.4769} & \cellcolor[rgb]{0.135,0.068,0.315}\textcolor[rgb]{1,1,1}{0.4415} & \cellcolor[rgb]{0.265,0.060,0.462}\textcolor[rgb]{1,1,1}{0.4694} & \cellcolor[rgb]{0.252,0.059,0.453}\textcolor[rgb]{1,1,1}{0.4660} & \cellcolor[rgb]{0.219,0.061,0.425}\textcolor[rgb]{1,1,1}{0.4594} & \cellcolor[rgb]{0.232,0.060,0.438}\textcolor[rgb]{1,1,1}{0.4620} & \cellcolor[rgb]{0.272,0.061,0.466}\textcolor[rgb]{1,1,1}{0.4695} & \cellcolor[rgb]{0.298,0.066,0.478}\textcolor[rgb]{1,1,1}{0.4756} & \cellcolor[rgb]{0.153,0.069,0.343}\textcolor[rgb]{1,1,1}{0.4458} & \cellcolor[rgb]{0.124,0.067,0.296}\textcolor[rgb]{1,1,1}{0.4391} & \cellcolor[rgb]{0.165,0.068,0.362}\textcolor[rgb]{1,1,1}{0.4488} & \cellcolor[rgb]{0.239,0.060,0.443}\textcolor[rgb]{1,1,1}{0.4630} \\
\midrule
\textbf{AVERAGE} & \cellcolor[rgb]{0.780,0.239,0.453}\textcolor[rgb]{1,1,1}{\textbf{0.5819}} & \cellcolor[rgb]{0.930,0.353,0.373}\textcolor[rgb]{0,0,0}{\textbf{0.6193}} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{\textbf{0.6145}} & \cellcolor[rgb]{0.817,0.256,0.436}\textcolor[rgb]{1,1,1}{\textbf{0.5897}} & \cellcolor[rgb]{0.786,0.242,0.450}\textcolor[rgb]{1,1,1}{\textbf{0.5825}} & \cellcolor[rgb]{0.937,0.365,0.369}\textcolor[rgb]{0,0,0}{\textbf{0.6230}} & \cellcolor[rgb]{0.922,0.341,0.377}\textcolor[rgb]{0,0,0}{\textbf{0.6173}} & \cellcolor[rgb]{0.913,0.330,0.383}\textcolor[rgb]{0,0,0}{\textbf{0.6142}} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{\textbf{0.6107}} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{\textbf{0.6029}} & \cellcolor[rgb]{0.900,0.315,0.391}\textcolor[rgb]{1,1,1}{\textbf{0.6098}} & \cellcolor[rgb]{0.835,0.266,0.428}\textcolor[rgb]{1,1,1}{\textbf{0.5939}} & \cellcolor[rgb]{0.841,0.269,0.425}\textcolor[rgb]{1,1,1}{\textbf{0.5945}} & \cellcolor[rgb]{0.874,0.292,0.406}\textcolor[rgb]{1,1,1}{\textbf{0.6026}} & \cellcolor[rgb]{0.909,0.325,0.385}\textcolor[rgb]{0,0,0}{\textbf{0.6130}} \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{llrrrrrrrrrr}
\toprule
\textbf{Domain} & \textbf{System} & \multicolumn{1}{c}{$n$} & \multicolumn{2}{c}{\textbf{Unchanged}} & \multicolumn{2}{c}{\textbf{Altered}} & \multicolumn{2}{c}{\textbf{Delit.}} & \multicolumn{2}{c}{\textbf{Relit.}} & \multicolumn{1}{c}{\textbf{Neut.}} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
 & & & $n$ & \% & $n$ & \% & $n$ & \% & $n$ & \% & \% \\
\midrule
\multirow{11}{*}{\textit{All domains}} & Human & 44,525 & 21,267 & \cellcolor[rgb]{0.135,0.545,0.554}\textcolor[rgb]{1,1,1}{47.8} & 23,258   & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{52.2} & 10,271 & \cellcolor[rgb]{0.148,0.512,0.557}\textcolor[rgb]{1,1,1}{44.2} & 6,769 & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{29.1} & \cellcolor[rgb]{0.222,0.339,0.549}\textcolor[rgb]{1,1,1}{26.7} \\
 & Qwen3-8B$^{-}$ & 40,971 & 936 & \cellcolor[rgb]{0.274,0.031,0.359}\textcolor[rgb]{1,1,1}{2.3} & 40,035   & \cellcolor[rgb]{0.946,0.900,0.113}\textcolor[rgb]{0,0,0}{97.7} & 20,988 & \cellcolor[rgb]{0.122,0.589,0.546}\textcolor[rgb]{1,1,1}{52.4} & 15,750 & \cellcolor[rgb]{0.167,0.464,0.558}\textcolor[rgb]{1,1,1}{39.3} & \cellcolor[rgb]{0.283,0.121,0.441}\textcolor[rgb]{1,1,1}{8.2} \\
 & Qwen3-8B$^{+}$ & 39,955 & 660 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.7} & 39,295   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.3} & 21,728 & \cellcolor[rgb]{0.119,0.615,0.538}\textcolor[rgb]{1,1,1}{55.3} & 14,406 & \cellcolor[rgb]{0.177,0.438,0.558}\textcolor[rgb]{1,1,1}{36.7} & \cellcolor[rgb]{0.283,0.116,0.436}\textcolor[rgb]{1,1,1}{8.0} \\
 & Qwen3-32B$^{-}$ & 41,330 & 1,304 & \cellcolor[rgb]{0.277,0.050,0.376}\textcolor[rgb]{1,1,1}{3.2} & 40,026   & \cellcolor[rgb]{0.916,0.896,0.101}\textcolor[rgb]{0,0,0}{96.8} & 21,246 & \cellcolor[rgb]{0.121,0.593,0.545}\textcolor[rgb]{1,1,1}{53.1} & 14,680 & \cellcolor[rgb]{0.177,0.438,0.558}\textcolor[rgb]{1,1,1}{36.7} & \cellcolor[rgb]{0.282,0.146,0.462}\textcolor[rgb]{1,1,1}{10.2} \\
 & Qwen3-32B$^{+}$ & 41,665 & 894 & \cellcolor[rgb]{0.274,0.031,0.359}\textcolor[rgb]{1,1,1}{2.1} & 40,771   & \cellcolor[rgb]{0.946,0.900,0.113}\textcolor[rgb]{0,0,0}{97.9} & 22,784 & \cellcolor[rgb]{0.120,0.622,0.535}\textcolor[rgb]{1,1,1}{55.9} & 14,268 & \cellcolor[rgb]{0.184,0.422,0.557}\textcolor[rgb]{1,1,1}{35.0} & \cellcolor[rgb]{0.283,0.131,0.449}\textcolor[rgb]{1,1,1}{9.1} \\
 & OLMo-32B$^{+}$ & 31,164 & 570 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.8} & 30,594   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.2} & 13,272 & \cellcolor[rgb]{0.150,0.504,0.557}\textcolor[rgb]{1,1,1}{43.4} & 14,993 & \cellcolor[rgb]{0.131,0.556,0.552}\textcolor[rgb]{1,1,1}{49.0} & \cellcolor[rgb]{0.283,0.111,0.432}\textcolor[rgb]{1,1,1}{7.6} \\
 & OLMo-32B-SFT$^{+}$ & 27,996 & 537 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.9} & 27,459   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.1} & 13,695 & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{49.9} & 11,509 & \cellcolor[rgb]{0.156,0.490,0.558}\textcolor[rgb]{1,1,1}{41.9} & \cellcolor[rgb]{0.283,0.121,0.441}\textcolor[rgb]{1,1,1}{8.2} \\
 & Gemma4-31B$^{+}$ & 44,792 & 2,866 & \cellcolor[rgb]{0.282,0.095,0.417}\textcolor[rgb]{1,1,1}{6.4} & 41,926   & \cellcolor[rgb]{0.835,0.886,0.103}\textcolor[rgb]{0,0,0}{93.6} & 18,913 & \cellcolor[rgb]{0.145,0.519,0.557}\textcolor[rgb]{1,1,1}{45.1} & 16,713 & \cellcolor[rgb]{0.164,0.471,0.558}\textcolor[rgb]{1,1,1}{39.9} & \cellcolor[rgb]{0.273,0.205,0.502}\textcolor[rgb]{1,1,1}{15.0} \\
 & Gemma4-31B$^{-}$ & 45,280 & 3,584 & \cellcolor[rgb]{0.283,0.116,0.436}\textcolor[rgb]{1,1,1}{7.9} & 41,696   & \cellcolor[rgb]{0.794,0.881,0.120}\textcolor[rgb]{0,0,0}{92.1} & 18,684 & \cellcolor[rgb]{0.146,0.515,0.557}\textcolor[rgb]{1,1,1}{44.8} & 16,380 & \cellcolor[rgb]{0.167,0.464,0.558}\textcolor[rgb]{1,1,1}{39.3} & \cellcolor[rgb]{0.271,0.214,0.507}\textcolor[rgb]{1,1,1}{15.9} \\
 & Gemma4-E4B$^{+}$ & 44,273 & 1,438 & \cellcolor[rgb]{0.277,0.050,0.376}\textcolor[rgb]{1,1,1}{3.2} & 42,835   & \cellcolor[rgb]{0.916,0.896,0.101}\textcolor[rgb]{0,0,0}{96.8} & 23,556 & \cellcolor[rgb]{0.119,0.611,0.539}\textcolor[rgb]{1,1,1}{55.0} & 14,670 & \cellcolor[rgb]{0.187,0.415,0.557}\textcolor[rgb]{1,1,1}{34.2} & \cellcolor[rgb]{0.282,0.151,0.465}\textcolor[rgb]{1,1,1}{10.8} \\
 & Gemma4-E4B$^{-}$ & 43,604 & 2,840 & \cellcolor[rgb]{0.282,0.095,0.417}\textcolor[rgb]{1,1,1}{6.5} & 40,764   & \cellcolor[rgb]{0.835,0.886,0.103}\textcolor[rgb]{0,0,0}{93.5} & 23,639 & \cellcolor[rgb]{0.125,0.640,0.527}\textcolor[rgb]{1,1,1}{58.0} & 11,847 & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{29.1} & \cellcolor[rgb]{0.278,0.180,0.487}\textcolor[rgb]{1,1,1}{12.9} \\
\midrule
\multirow{11}{*}{\textit{News}} & Human & 7,099 & 2,112 & \cellcolor[rgb]{0.207,0.372,0.553}\textcolor[rgb]{1,1,1}{29.8} & 4,987   & \cellcolor[rgb]{0.267,0.749,0.441}\textcolor[rgb]{0,0,0}{70.2} & 1,985 & \cellcolor[rgb]{0.165,0.467,0.558}\textcolor[rgb]{1,1,1}{39.8} & 1,410 & \cellcolor[rgb]{0.214,0.356,0.551}\textcolor[rgb]{1,1,1}{28.3} & \cellcolor[rgb]{0.198,0.392,0.555}\textcolor[rgb]{1,1,1}{31.9} \\
 & Qwen3-8B$^{-}$ & 6,659 & 22 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.3} & 6,637   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.7} & 3,421 & \cellcolor[rgb]{0.124,0.578,0.548}\textcolor[rgb]{1,1,1}{51.5} & 2,517 & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{37.9} & \cellcolor[rgb]{0.282,0.146,0.462}\textcolor[rgb]{1,1,1}{10.5} \\
 & Qwen3-8B$^{+}$ & 6,496 & 6 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.1} & 6,490   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.9} & 3,656 & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{56.3} & 2,169 & \cellcolor[rgb]{0.191,0.407,0.556}\textcolor[rgb]{1,1,1}{33.4} & \cellcolor[rgb]{0.282,0.146,0.462}\textcolor[rgb]{1,1,1}{10.2} \\
 & Qwen3-32B$^{-}$ & 6,704 & 31 & \cellcolor[rgb]{0.269,0.010,0.335}\textcolor[rgb]{1,1,1}{0.5} & 6,673   & \cellcolor[rgb]{0.984,0.905,0.137}\textcolor[rgb]{0,0,0}{99.5} & 3,449 & \cellcolor[rgb]{0.123,0.582,0.547}\textcolor[rgb]{1,1,1}{51.7} & 2,382 & \cellcolor[rgb]{0.181,0.430,0.557}\textcolor[rgb]{1,1,1}{35.7} & \cellcolor[rgb]{0.279,0.175,0.483}\textcolor[rgb]{1,1,1}{12.6} \\
 & Qwen3-32B$^{+}$ & 6,991 & 11 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.2} & 6,980   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.8} & 3,888 & \cellcolor[rgb]{0.120,0.618,0.536}\textcolor[rgb]{1,1,1}{55.7} & 2,346 & \cellcolor[rgb]{0.189,0.411,0.556}\textcolor[rgb]{1,1,1}{33.6} & \cellcolor[rgb]{0.282,0.151,0.465}\textcolor[rgb]{1,1,1}{10.7} \\
 & OLMo-32B$^{+}$ & 5,302 & 4 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.1} & 5,298   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.9} & 2,445 & \cellcolor[rgb]{0.141,0.530,0.556}\textcolor[rgb]{1,1,1}{46.1} & 2,329 & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{44.0} & \cellcolor[rgb]{0.283,0.141,0.458}\textcolor[rgb]{1,1,1}{9.9} \\
 & OLMo-32B-SFT$^{+}$ & 4,893 & 8 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.2} & 4,885   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.8} & 2,549 & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{52.2} & 1,861 & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{38.1} & \cellcolor[rgb]{0.283,0.136,0.453}\textcolor[rgb]{1,1,1}{9.7} \\
 & Gemma4-31B$^{+}$ & 7,408 & 111 & \cellcolor[rgb]{0.271,0.020,0.347}\textcolor[rgb]{1,1,1}{1.5} & 7,297   & \cellcolor[rgb]{0.965,0.902,0.124}\textcolor[rgb]{0,0,0}{98.5} & 3,091 & \cellcolor[rgb]{0.155,0.493,0.558}\textcolor[rgb]{1,1,1}{42.4} & 2,901 & \cellcolor[rgb]{0.165,0.467,0.558}\textcolor[rgb]{1,1,1}{39.8} & \cellcolor[rgb]{0.264,0.238,0.519}\textcolor[rgb]{1,1,1}{17.9} \\
 & Gemma4-31B$^{-}$ & 7,654 & 177 & \cellcolor[rgb]{0.274,0.031,0.359}\textcolor[rgb]{1,1,1}{2.3} & 7,477   & \cellcolor[rgb]{0.946,0.900,0.113}\textcolor[rgb]{0,0,0}{97.7} & 3,034 & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{40.6} & 3,060 & \cellcolor[rgb]{0.161,0.479,0.558}\textcolor[rgb]{1,1,1}{40.9} & \cellcolor[rgb]{0.261,0.247,0.523}\textcolor[rgb]{1,1,1}{18.5} \\
 & Gemma4-E4B$^{+}$ & 7,320 & 41 & \cellcolor[rgb]{0.269,0.010,0.335}\textcolor[rgb]{1,1,1}{0.6} & 7,279   & \cellcolor[rgb]{0.984,0.905,0.137}\textcolor[rgb]{0,0,0}{99.4} & 4,246 & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{58.3} & 2,107 & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{28.9} & \cellcolor[rgb]{0.279,0.175,0.483}\textcolor[rgb]{1,1,1}{12.7} \\
 & Gemma4-E4B$^{-}$ & 7,264 & 121 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.7} & 7,143   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.3} & 4,023 & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{56.3} & 1,912 & \cellcolor[rgb]{0.222,0.339,0.549}\textcolor[rgb]{1,1,1}{26.8} & \cellcolor[rgb]{0.267,0.228,0.514}\textcolor[rgb]{1,1,1}{16.9} \\
\midrule
\multirow{11}{*}{\textit{Social}} & Human & 23,036 & 13,693 & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{59.4} & 9,343   & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{40.6} & 4,667 & \cellcolor[rgb]{0.129,0.563,0.551}\textcolor[rgb]{1,1,1}{50.0} & 2,846 & \cellcolor[rgb]{0.205,0.376,0.554}\textcolor[rgb]{1,1,1}{30.5} & \cellcolor[rgb]{0.256,0.261,0.528}\textcolor[rgb]{1,1,1}{19.6} \\
 & Qwen3-8B$^{-}$ & 21,500 & 768 & \cellcolor[rgb]{0.278,0.056,0.381}\textcolor[rgb]{1,1,1}{3.6} & 20,732   & \cellcolor[rgb]{0.906,0.895,0.098}\textcolor[rgb]{0,0,0}{96.4} & 10,632 & \cellcolor[rgb]{0.124,0.578,0.548}\textcolor[rgb]{1,1,1}{51.3} & 8,642 & \cellcolor[rgb]{0.158,0.486,0.558}\textcolor[rgb]{1,1,1}{41.7} & \cellcolor[rgb]{0.283,0.105,0.427}\textcolor[rgb]{1,1,1}{7.0} \\
 & Qwen3-8B$^{+}$ & 21,153 & 522 & \cellcolor[rgb]{0.275,0.038,0.365}\textcolor[rgb]{1,1,1}{2.5} & 20,631   & \cellcolor[rgb]{0.936,0.899,0.108}\textcolor[rgb]{0,0,0}{97.5} & 11,010 & \cellcolor[rgb]{0.121,0.596,0.544}\textcolor[rgb]{1,1,1}{53.4} & 8,175 & \cellcolor[rgb]{0.165,0.467,0.558}\textcolor[rgb]{1,1,1}{39.6} & \cellcolor[rgb]{0.283,0.100,0.422}\textcolor[rgb]{1,1,1}{7.0} \\
 & Qwen3-32B$^{-}$ & 21,678 & 1,074 & \cellcolor[rgb]{0.280,0.073,0.397}\textcolor[rgb]{1,1,1}{5.0} & 20,604   & \cellcolor[rgb]{0.876,0.891,0.095}\textcolor[rgb]{0,0,0}{95.0} & 10,718 & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{52.0} & 8,020 & \cellcolor[rgb]{0.168,0.460,0.558}\textcolor[rgb]{1,1,1}{38.9} & \cellcolor[rgb]{0.283,0.131,0.449}\textcolor[rgb]{1,1,1}{9.1} \\
 & Qwen3-32B$^{+}$ & 21,682 & 731 & \cellcolor[rgb]{0.277,0.050,0.376}\textcolor[rgb]{1,1,1}{3.4} & 20,951   & \cellcolor[rgb]{0.916,0.896,0.101}\textcolor[rgb]{0,0,0}{96.6} & 11,276 & \cellcolor[rgb]{0.120,0.600,0.543}\textcolor[rgb]{1,1,1}{53.8} & 7,973 & \cellcolor[rgb]{0.171,0.453,0.558}\textcolor[rgb]{1,1,1}{38.1} & \cellcolor[rgb]{0.283,0.116,0.436}\textcolor[rgb]{1,1,1}{8.1} \\
 & OLMo-32B$^{+}$ & 17,753 & 491 & \cellcolor[rgb]{0.276,0.044,0.370}\textcolor[rgb]{1,1,1}{2.8} & 17,262   & \cellcolor[rgb]{0.926,0.897,0.104}\textcolor[rgb]{0,0,0}{97.2} & 7,578 & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{43.9} & 8,482 & \cellcolor[rgb]{0.131,0.556,0.552}\textcolor[rgb]{1,1,1}{49.1} & \cellcolor[rgb]{0.283,0.100,0.422}\textcolor[rgb]{1,1,1}{7.0} \\
 & OLMo-32B-SFT$^{+}$ & 15,529 & 470 & \cellcolor[rgb]{0.276,0.044,0.370}\textcolor[rgb]{1,1,1}{3.0} & 15,059   & \cellcolor[rgb]{0.926,0.897,0.104}\textcolor[rgb]{0,0,0}{97.0} & 7,357 & \cellcolor[rgb]{0.131,0.556,0.552}\textcolor[rgb]{1,1,1}{48.9} & 6,591 & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{43.8} & \cellcolor[rgb]{0.283,0.105,0.427}\textcolor[rgb]{1,1,1}{7.4} \\
 & Gemma4-31B$^{+}$ & 23,192 & 2,360 & \cellcolor[rgb]{0.282,0.146,0.462}\textcolor[rgb]{1,1,1}{10.2} & 20,832   & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{89.8} & 9,509 & \cellcolor[rgb]{0.143,0.523,0.556}\textcolor[rgb]{1,1,1}{45.6} & 8,742 & \cellcolor[rgb]{0.156,0.490,0.558}\textcolor[rgb]{1,1,1}{42.0} & \cellcolor[rgb]{0.280,0.171,0.480}\textcolor[rgb]{1,1,1}{12.4} \\
 & Gemma4-31B$^{-}$ & 23,029 & 2,911 & \cellcolor[rgb]{0.279,0.175,0.483}\textcolor[rgb]{1,1,1}{12.6} & 20,118   & \cellcolor[rgb]{0.668,0.862,0.196}\textcolor[rgb]{0,0,0}{87.4} & 9,229 & \cellcolor[rgb]{0.142,0.526,0.556}\textcolor[rgb]{1,1,1}{45.9} & 8,159 & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{40.6} & \cellcolor[rgb]{0.277,0.185,0.490}\textcolor[rgb]{1,1,1}{13.6} \\
 & Gemma4-E4B$^{+}$ & 22,970 & 1,161 & \cellcolor[rgb]{0.280,0.073,0.397}\textcolor[rgb]{1,1,1}{5.1} & 21,809   & \cellcolor[rgb]{0.876,0.891,0.095}\textcolor[rgb]{0,0,0}{94.9} & 11,031 & \cellcolor[rgb]{0.126,0.571,0.550}\textcolor[rgb]{1,1,1}{50.6} & 8,635 & \cellcolor[rgb]{0.165,0.467,0.558}\textcolor[rgb]{1,1,1}{39.6} & \cellcolor[rgb]{0.283,0.141,0.458}\textcolor[rgb]{1,1,1}{9.8} \\
 & Gemma4-E4B$^{-}$ & 22,647 & 2,347 & \cellcolor[rgb]{0.282,0.146,0.462}\textcolor[rgb]{1,1,1}{10.4} & 20,300   & \cellcolor[rgb]{0.731,0.872,0.156}\textcolor[rgb]{0,0,0}{89.6} & 11,584 & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{57.1} & 6,469 & \cellcolor[rgb]{0.198,0.392,0.555}\textcolor[rgb]{1,1,1}{31.9} & \cellcolor[rgb]{0.281,0.156,0.469}\textcolor[rgb]{1,1,1}{11.1} \\
\midrule
\multirow{11}{*}{\textit{Speech}} & Human & 4,963 & 1,638 & \cellcolor[rgb]{0.192,0.403,0.556}\textcolor[rgb]{1,1,1}{33.0} & 3,325   & \cellcolor[rgb]{0.214,0.722,0.470}\textcolor[rgb]{0,0,0}{67.0} & 1,312 & \cellcolor[rgb]{0.165,0.467,0.558}\textcolor[rgb]{1,1,1}{39.5} & 794 & \cellcolor[rgb]{0.236,0.310,0.543}\textcolor[rgb]{1,1,1}{23.9} & \cellcolor[rgb]{0.177,0.438,0.558}\textcolor[rgb]{1,1,1}{36.7} \\
 & Qwen3-8B$^{-}$ & 4,315 & 0 & \textcolor{gray}{0.0} & 4,315   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 2,251 & \cellcolor[rgb]{0.123,0.585,0.547}\textcolor[rgb]{1,1,1}{52.2} & 1,560 & \cellcolor[rgb]{0.179,0.434,0.557}\textcolor[rgb]{1,1,1}{36.2} & \cellcolor[rgb]{0.281,0.161,0.473}\textcolor[rgb]{1,1,1}{11.7} \\
 & Qwen3-8B$^{+}$ & 4,305 & 0 & \textcolor{gray}{0.0} & 4,305   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 2,562 & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{59.5} & 1,282 & \cellcolor[rgb]{0.207,0.372,0.553}\textcolor[rgb]{1,1,1}{29.8} & \cellcolor[rgb]{0.282,0.151,0.465}\textcolor[rgb]{1,1,1}{10.7} \\
 & Qwen3-32B$^{-}$ & 4,523 & 1 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.0} & 4,522   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 2,567 & \cellcolor[rgb]{0.121,0.629,0.532}\textcolor[rgb]{1,1,1}{56.8} & 1,363 & \cellcolor[rgb]{0.205,0.376,0.554}\textcolor[rgb]{1,1,1}{30.1} & \cellcolor[rgb]{0.278,0.180,0.487}\textcolor[rgb]{1,1,1}{13.1} \\
 & Qwen3-32B$^{+}$ & 4,673 & 0 & \textcolor{gray}{0.0} & 4,673   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 2,811 & \cellcolor[rgb]{0.135,0.659,0.518}\textcolor[rgb]{1,1,1}{60.2} & 1,297 & \cellcolor[rgb]{0.216,0.352,0.551}\textcolor[rgb]{1,1,1}{27.8} & \cellcolor[rgb]{0.280,0.166,0.476}\textcolor[rgb]{1,1,1}{12.1} \\
 & OLMo-32B$^{+}$ & 2,976 & 0 & \textcolor{gray}{0.0} & 2,976   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 1,069 & \cellcolor[rgb]{0.181,0.430,0.557}\textcolor[rgb]{1,1,1}{35.9} & 1,685 & \cellcolor[rgb]{0.121,0.626,0.533}\textcolor[rgb]{1,1,1}{56.6} & \cellcolor[rgb]{0.283,0.111,0.432}\textcolor[rgb]{1,1,1}{7.5} \\
 & OLMo-32B-SFT$^{+}$ & 3,014 & 0 & \textcolor{gray}{0.0} & 3,014   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 1,620 & \cellcolor[rgb]{0.120,0.600,0.543}\textcolor[rgb]{1,1,1}{53.7} & 1,110 & \cellcolor[rgb]{0.176,0.441,0.558}\textcolor[rgb]{1,1,1}{36.8} & \cellcolor[rgb]{0.283,0.136,0.453}\textcolor[rgb]{1,1,1}{9.4} \\
 & Gemma4-31B$^{+}$ & 5,049 & 10 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.2} & 5,039   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.8} & 2,200 & \cellcolor[rgb]{0.150,0.504,0.557}\textcolor[rgb]{1,1,1}{43.7} & 1,794 & \cellcolor[rgb]{0.181,0.430,0.557}\textcolor[rgb]{1,1,1}{35.6} & \cellcolor[rgb]{0.250,0.274,0.533}\textcolor[rgb]{1,1,1}{20.7} \\
 & Gemma4-31B$^{-}$ & 5,166 & 23 & \cellcolor[rgb]{0.269,0.010,0.335}\textcolor[rgb]{1,1,1}{0.4} & 5,143   & \cellcolor[rgb]{0.984,0.905,0.137}\textcolor[rgb]{0,0,0}{99.6} & 2,477 & \cellcolor[rgb]{0.134,0.549,0.554}\textcolor[rgb]{1,1,1}{48.2} & 1,562 & \cellcolor[rgb]{0.205,0.376,0.554}\textcolor[rgb]{1,1,1}{30.4} & \cellcolor[rgb]{0.249,0.279,0.535}\textcolor[rgb]{1,1,1}{21.5} \\
 & Gemma4-E4B$^{+}$ & 4,847 & 1 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.0} & 4,846   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{100.0} & 2,976 & \cellcolor[rgb]{0.147,0.673,0.509}\textcolor[rgb]{1,1,1}{61.4} & 1,170 & \cellcolor[rgb]{0.236,0.310,0.543}\textcolor[rgb]{1,1,1}{24.1} & \cellcolor[rgb]{0.275,0.195,0.496}\textcolor[rgb]{1,1,1}{14.4} \\
 & Gemma4-E4B$^{-}$ & 4,744 & 3 & \cellcolor[rgb]{0.267,0.005,0.329}\textcolor[rgb]{1,1,1}{0.1} & 4,741   & \cellcolor[rgb]{0.993,0.906,0.144}\textcolor[rgb]{0,0,0}{99.9} & 3,033 & \cellcolor[rgb]{0.171,0.694,0.494}\textcolor[rgb]{0,0,0}{64.0} & 965 & \cellcolor[rgb]{0.252,0.270,0.532}\textcolor[rgb]{1,1,1}{20.4} & \cellcolor[rgb]{0.271,0.214,0.507}\textcolor[rgb]{1,1,1}{15.7} \\
\midrule
\multirow{11}{*}{\textit{Literary}} & Human & 9,427 & 3,824 & \cellcolor[rgb]{0.162,0.475,0.558}\textcolor[rgb]{1,1,1}{40.6} & 5,603   & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{59.4} & 2,307 & \cellcolor[rgb]{0.159,0.482,0.558}\textcolor[rgb]{1,1,1}{41.2} & 1,719 & \cellcolor[rgb]{0.203,0.380,0.554}\textcolor[rgb]{1,1,1}{30.7} & \cellcolor[rgb]{0.214,0.356,0.551}\textcolor[rgb]{1,1,1}{28.1} \\
 & Qwen3-8B$^{-}$ & 8,497 & 146 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.7} & 8,351   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.3} & 4,684 & \cellcolor[rgb]{0.120,0.622,0.535}\textcolor[rgb]{1,1,1}{56.1} & 3,031 & \cellcolor[rgb]{0.179,0.434,0.557}\textcolor[rgb]{1,1,1}{36.3} & \cellcolor[rgb]{0.283,0.111,0.432}\textcolor[rgb]{1,1,1}{7.6} \\
 & Qwen3-8B$^{+}$ & 8,001 & 132 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.6} & 7,869   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.4} & 4,500 & \cellcolor[rgb]{0.122,0.633,0.530}\textcolor[rgb]{1,1,1}{57.2} & 2,780 & \cellcolor[rgb]{0.182,0.426,0.557}\textcolor[rgb]{1,1,1}{35.3} & \cellcolor[rgb]{0.283,0.111,0.432}\textcolor[rgb]{1,1,1}{7.5} \\
 & Qwen3-32B$^{-}$ & 8,425 & 198 & \cellcolor[rgb]{0.275,0.038,0.365}\textcolor[rgb]{1,1,1}{2.4} & 8,227   & \cellcolor[rgb]{0.936,0.899,0.108}\textcolor[rgb]{0,0,0}{97.6} & 4,512 & \cellcolor[rgb]{0.119,0.611,0.539}\textcolor[rgb]{1,1,1}{54.8} & 2,915 & \cellcolor[rgb]{0.182,0.426,0.557}\textcolor[rgb]{1,1,1}{35.4} & \cellcolor[rgb]{0.283,0.136,0.453}\textcolor[rgb]{1,1,1}{9.7} \\
 & Qwen3-32B$^{+}$ & 8,319 & 152 & \cellcolor[rgb]{0.273,0.026,0.353}\textcolor[rgb]{1,1,1}{1.8} & 8,167   & \cellcolor[rgb]{0.955,0.901,0.118}\textcolor[rgb]{0,0,0}{98.2} & 4,809 & \cellcolor[rgb]{0.128,0.648,0.523}\textcolor[rgb]{1,1,1}{58.9} & 2,652 & \cellcolor[rgb]{0.194,0.399,0.556}\textcolor[rgb]{1,1,1}{32.5} & \cellcolor[rgb]{0.283,0.126,0.445}\textcolor[rgb]{1,1,1}{8.6} \\
 & OLMo-32B$^{+}$ & 5,133 & 75 & \cellcolor[rgb]{0.271,0.020,0.347}\textcolor[rgb]{1,1,1}{1.5} & 5,058   & \cellcolor[rgb]{0.965,0.902,0.124}\textcolor[rgb]{0,0,0}{98.5} & 2,180 & \cellcolor[rgb]{0.152,0.501,0.558}\textcolor[rgb]{1,1,1}{43.1} & 2,497 & \cellcolor[rgb]{0.130,0.560,0.552}\textcolor[rgb]{1,1,1}{49.4} & \cellcolor[rgb]{0.283,0.111,0.432}\textcolor[rgb]{1,1,1}{7.5} \\
 & OLMo-32B-SFT$^{+}$ & 4,560 & 59 & \cellcolor[rgb]{0.271,0.020,0.347}\textcolor[rgb]{1,1,1}{1.3} & 4,501   & \cellcolor[rgb]{0.965,0.902,0.124}\textcolor[rgb]{0,0,0}{98.7} & 2,169 & \cellcolor[rgb]{0.134,0.549,0.554}\textcolor[rgb]{1,1,1}{48.2} & 1,947 & \cellcolor[rgb]{0.152,0.501,0.558}\textcolor[rgb]{1,1,1}{43.3} & \cellcolor[rgb]{0.283,0.121,0.441}\textcolor[rgb]{1,1,1}{8.6} \\
 & Gemma4-31B$^{+}$ & 9,143 & 385 & \cellcolor[rgb]{0.279,0.062,0.387}\textcolor[rgb]{1,1,1}{4.2} & 8,758   & \cellcolor[rgb]{0.896,0.894,0.096}\textcolor[rgb]{0,0,0}{95.8} & 4,113 & \cellcolor[rgb]{0.138,0.537,0.555}\textcolor[rgb]{1,1,1}{47.0} & 3,276 & \cellcolor[rgb]{0.174,0.445,0.558}\textcolor[rgb]{1,1,1}{37.4} & \cellcolor[rgb]{0.271,0.214,0.507}\textcolor[rgb]{1,1,1}{15.6} \\
 & Gemma4-31B$^{-}$ & 9,431 & 473 & \cellcolor[rgb]{0.280,0.073,0.397}\textcolor[rgb]{1,1,1}{5.0} & 8,958   & \cellcolor[rgb]{0.876,0.891,0.095}\textcolor[rgb]{0,0,0}{95.0} & 3,944 & \cellcolor[rgb]{0.149,0.508,0.557}\textcolor[rgb]{1,1,1}{44.0} & 3,599 & \cellcolor[rgb]{0.164,0.471,0.558}\textcolor[rgb]{1,1,1}{40.2} & \cellcolor[rgb]{0.271,0.214,0.507}\textcolor[rgb]{1,1,1}{15.8} \\
 & Gemma4-E4B$^{+}$ & 9,136 & 235 & \cellcolor[rgb]{0.275,0.038,0.365}\textcolor[rgb]{1,1,1}{2.6} & 8,901   & \cellcolor[rgb]{0.936,0.899,0.108}\textcolor[rgb]{0,0,0}{97.4} & 5,303 & \cellcolor[rgb]{0.132,0.655,0.520}\textcolor[rgb]{1,1,1}{59.6} & 2,758 & \cellcolor[rgb]{0.201,0.384,0.554}\textcolor[rgb]{1,1,1}{31.0} & \cellcolor[rgb]{0.283,0.136,0.453}\textcolor[rgb]{1,1,1}{9.4} \\
 & Gemma4-E4B$^{-}$ & 8,949 & 369 & \cellcolor[rgb]{0.279,0.062,0.387}\textcolor[rgb]{1,1,1}{4.1} & 8,580   & \cellcolor[rgb]{0.896,0.894,0.096}\textcolor[rgb]{0,0,0}{95.9} & 4,999 & \cellcolor[rgb]{0.126,0.644,0.525}\textcolor[rgb]{1,1,1}{58.3} & 2,501 & \cellcolor[rgb]{0.211,0.364,0.552}\textcolor[rgb]{1,1,1}{29.1} & \cellcolor[rgb]{0.279,0.175,0.483}\textcolor[rgb]{1,1,1}{12.6} \\
\bottomrule
\end{tabular}
